Crafting Adversarial Examples for Deep Learning Based Prognostics (Extended Version)

In manufacturing, unexpected failures are considered a primary operational risk, as they can hinder productivity and can incur huge losses. State-of-the-art Prognostics and Health Management (PHM) systems incorporate Deep Learning (DL) algorithms and Internet of Things (IoT) devices to ascertain the health status of equipment, and thus reduce the downtime, maintenance cost and increase the productivity. Unfortunately, IoT sensors and DL algorithms, both are vulnerable to cyber attacks, and hence pose a significant threat to PHM systems. In this paper, we adopt the adversarial example crafting techniques from the computer vision domain and apply them to the PHM domain. Specifically, we craft adversarial examples using the Fast Gradient Sign Method (FGSM) and Basic Iterative Method (BIM) and apply them on the Long Short-Term Memory (LSTM), Gated Recurrent Unit (GRU), and Convolutional Neural Network (CNN) based PHM models. We evaluate the impact of adversarial attacks using NASA's turbofan engine dataset. The obtained results show that all the evaluated PHM models are vulnerable to adversarial attacks and can cause a serious defect in the remaining useful life estimation. The obtained results also show that the crafted adversarial examples are highly transferable and may cause significant damages to PHM systems.

==> Figure/CNN_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=38,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-10,
ymax=430,
xtick ={0,5,10,15,20,25,30,35,40},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200,225,250,275},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	90	\\
2	94	\\
3	95	\\
4	123	\\
5	94	\\
6	49	\\
7	15	\\
8	19	\\
9	96	\\
10	89	\\
11	7	\\
12	6	\\
13	10	\\
14	9	\\
15	58	\\
16	113	\\
17	20	\\
18	28	\\
19	25	\\
20	102	\\
21	36	\\
22	20	\\
23	53	\\
24	71	\\
25	27	\\
26	7	\\
27	93	\\
28	9	\\
29	33	\\
30	7	\\
31	8	\\
32	57	\\
33	135	\\
34	37	\\
35	19	\\
36	84	\\
37	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	121.11835	\\
2	92.90427	\\
3	93.268105	\\
4	132.32799	\\
5	100.97358	\\
6	43.534203	\\
7	12.6685705	\\
8	19.066868	\\
9	96.62007	\\
10	88.308685	\\
11	5.572108	\\
12	5.688321	\\
13	4.1292844	\\
14	12.553413	\\
15	75.84984	\\
16	81.648865	\\
17	26.604113	\\
18	36.83136	\\
19	25.084362	\\
20	86.90913	\\
21	34.969227	\\
22	19.494314	\\
23	72.00111	\\
24	61.445213	\\
25	24.65117	\\
26	6.129045	\\
27	78.13131	\\
28	6.004906	\\
29	29.592495	\\
30	4.142157	\\
31	10.319334	\\
32	62.35981	\\
33	125.848816	\\
34	14.374789	\\
35	10.534246	\\
36	49.36004	\\
37	21.788422	\\
};
\addlegendentry{Predicted RUL}

\addplot [color=mycolor4,dashed,line width=0.75pt]
  table[row sep=crcr]{%
1	117.580666	\\
2	161.37567	\\
3	134.62988	\\
4	97.69388	\\
5	104.028145	\\
6	45.19819	\\
7	10.945969	\\
8	36.405354	\\
9	84.551186	\\
10	143.01698	\\
11	5.9028745	\\
12	14.755494	\\
13	9.545317	\\
14	29.503942	\\
15	90.59396	\\
16	84.38195	\\
17	37.220108	\\
18	45.41277	\\
19	44.975037	\\
20	150.65788	\\
21	46.28612	\\
22	32.314354	\\
23	52.417664	\\
24	68.23213	\\
25	51.558582	\\
26	15.333137	\\
27	91.71191	\\
28	3.775601	\\
29	47.830563	\\
30	6.0424705	\\
31	6.915611	\\
32	53.166756	\\
33	176.85385	\\
34	78.074196	\\
35	8.521686	\\
36	78.11325	\\
37	26.898987	\\
};
\addlegendentry{FGSM}
\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	216.40698	\\
2	119.80656	\\
3	157.02628	\\
4	78.63631	\\
5	144.58333	\\
6	48.642204	\\
7	29.739824	\\
8	23.312872	\\
9	98.27661	\\
10	122.55935	\\
11	9.147772	\\
12	26.808443	\\
13	17.70685	\\
14	18.641598	\\
15	81.31573	\\
16	170.5421	\\
17	73.75901	\\
18	26.651686	\\
19	99.78363	\\
20	90.91672	\\
21	65.6794	\\
22	22.757923	\\
23	57.511227	\\
24	48.56497	\\
25	50.688606	\\
26	4.23665	\\
27	109.87508	\\
28	28.352571	\\
29	140.20853	\\
30	6.3955336	\\
31	67.985985	\\
32	39.98313	\\
33	250.33447	\\ %290
34	34.57362	\\
35	23.916103	\\
36	27.609478	\\
37	33.05631	\\
};
\addlegendentry{BIM attacked}
\end{axis}
\end{tikzpicture}%


==> Figure/CNN_FGSM_BIM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=210,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=320,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	224	\\
2	223	\\
3	222	\\
4	221	\\
5	220	\\
6	219	\\
7	218	\\
8	217	\\
9	216	\\
10	215	\\
11	214	\\
12	213	\\
13	212	\\
14	211	\\
15	210	\\
16	209	\\
17	208	\\
18	207	\\
19	206	\\
20	205	\\
21	204	\\
22	203	\\
23	202	\\
24	201	\\
25	200	\\
26	199	\\
27	198	\\
28	197	\\
29	196	\\
30	195	\\
31	194	\\
32	193	\\
33	192	\\
34	191	\\
35	190	\\
36	189	\\
37	188	\\
38	187	\\
39	186	\\
40	185	\\
41	184	\\
42	183	\\
43	182	\\
44	181	\\
45	180	\\
46	179	\\
47	178	\\
48	177	\\
49	176	\\
50	175	\\
51	174	\\
52	173	\\
53	172	\\
54	171	\\
55	170	\\
56	169	\\
57	168	\\
58	167	\\
59	166	\\
60	165	\\
61	164	\\
62	163	\\
63	162	\\
64	161	\\
65	160	\\
66	159	\\
67	158	\\
68	157	\\
69	156	\\
70	155	\\
71	154	\\
72	153	\\
73	152	\\
74	151	\\
75	150	\\
76	149	\\
77	148	\\
78	147	\\
79	146	\\
80	145	\\
81	144	\\
82	143	\\
83	142	\\
84	141	\\
85	140	\\
86	139	\\
87	138	\\
88	137	\\
89	136	\\
90	135	\\
91	134	\\
92	133	\\
93	132	\\
94	131	\\
95	130	\\
96	129	\\
97	128	\\
98	127	\\
99	126	\\
100	125	\\
101	124	\\
102	123	\\
103	122	\\
104	121	\\
105	120	\\
106	119	\\
107	118	\\
108	117	\\
109	116	\\
110	115	\\
111	114	\\
112	113	\\
113	112	\\
114	111	\\
115	110	\\
116	109	\\
117	108	\\
118	107	\\
119	106	\\
120	105	\\
121	104	\\
122	103	\\
123	102	\\
124	101	\\
125	100	\\
126	99	\\
127	98	\\
128	97	\\
129	96	\\
130	95	\\
131	94	\\
132	93	\\
133	92	\\
134	91	\\
135	90	\\
136	89	\\
137	88	\\
138	87	\\
139	86	\\
140	85	\\
141	84	\\
142	83	\\
143	82	\\
144	81	\\
145	80	\\
146	79	\\
147	78	\\
148	77	\\
149	76	\\
150	75	\\
151	74	\\
152	73	\\
153	72	\\
154	71	\\
155	70	\\
156	69	\\
157	68	\\
158	67	\\
159	66	\\
160	65	\\
161	64	\\
162	63	\\
163	62	\\
164	61	\\
165	60	\\
166	59	\\
167	58	\\
168	57	\\
169	56	\\
170	55	\\
171	54	\\
172	53	\\
173	52	\\
174	51	\\
175	50	\\
176	49	\\
177	48	\\
178	47	\\
179	46	\\
180	45	\\
181	44	\\
182	43	\\
183	42	\\
184	41	\\
185	40	\\
186	39	\\
187	38	\\
188	37	\\
189	36	\\
190	35	\\
191	34	\\
192	33	\\
193	32	\\
194	31	\\
195	30	\\
196	29	\\
197	28	\\
198	27	\\
199	26	\\
200	25	\\
201	24	\\
202	23	\\
203	22	\\
204	21	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	210.67384	\\
2	212.01027	\\
3	214.18317	\\
4	215.63118	\\
5	216.27168	\\
6	216.72084	\\
7	217.95222	\\
8	216.80913	\\
9	213.00432	\\
10	207.61658	\\
11	204.57787	\\
12	204.08333	\\
13	204.79729	\\
14	203.82869	\\
15	201.56627	\\
16	199.54745	\\
17	203.26903	\\
18	210.38554	\\
19	216.87718	\\
20	218.06319	\\
21	214.97273	\\
22	212.80038	\\
23	210.41666	\\
24	209.33978	\\
25	207.88072	\\
26	207.46857	\\
27	206.14854	\\
28	203.04138	\\
29	200.01257	\\
30	198.03865	\\
31	197.65146	\\
32	197.87569	\\
33	198.64178	\\
34	198.25764	\\
35	197.0838	\\
36	195.50255	\\
37	193.55782	\\
38	191.41962	\\
39	189.0734	\\
40	186.99973	\\
41	184.10008	\\
42	180.07286	\\
43	175.57767	\\
44	172.60284	\\
45	169.60425	\\
46	166.3823	\\
47	162.44698	\\
48	159.87213	\\
49	159.15834	\\
50	159.8311	\\
51	159.87001	\\
52	158.46553	\\
53	156.96938	\\
54	156.4392	\\
55	157.98987	\\
56	160.47197	\\
57	163.94533	\\
58	166.7184	\\
59	168.31305	\\
60	168.98032	\\
61	169.79424	\\
62	170.80008	\\
63	171.16566	\\
64	172.09978	\\
65	173.11452	\\
66	174.23627	\\
67	174.7808	\\
68	174.37218	\\
69	172.61705	\\
70	168.8889	\\
71	164.727	\\
72	161.85744	\\
73	161.4358	\\
74	162.2682	\\
75	163.0625	\\
76	163.00168	\\
77	161.75447	\\
78	159.66771	\\
79	158.16444	\\
80	159.12622	\\
81	162.69243	\\
82	166.42958	\\
83	167.08801	\\
84	163.96294	\\
85	157.67609	\\
86	152.90816	\\
87	149.36102	\\
88	147.30476	\\
89	144.22166	\\
90	141.99294	\\
91	141.05902	\\
92	141.46664	\\
93	142.49988	\\
94	143.65816	\\
95	144.75717	\\
96	145.22818	\\
97	145.56787	\\
98	146.06583	\\
99	146.57828	\\
100	146.64977	\\
101	145.88353	\\
102	144.56984	\\
103	143.01372	\\
104	140.84709	\\
105	138.09785	\\
106	134.71338	\\
107	131.14488	\\
108	127.84922	\\
109	124.632454	\\
110	121.72554	\\
111	119.69037	\\
112	118.67505	\\
113	118.10051	\\
114	117.80252	\\
115	117.25756	\\
116	116.30242	\\
117	114.995285	\\
118	113.87403	\\
119	113.79766	\\
120	114.02829	\\
121	114.1929	\\
122	113.608696	\\
123	112.6602	\\
124	111.62909	\\
125	110.74768	\\
126	110.08472	\\
127	109.91831	\\
128	109.96515	\\
129	109.71677	\\
130	109.124565	\\
131	108.81735	\\
132	109.0382	\\
133	109.722275	\\
134	110.50934	\\
135	110.17127	\\
136	109.70638	\\
137	109.48981	\\
138	110.02757	\\
139	110.02658	\\
140	108.9449	\\
141	107.43419	\\
142	106.23651	\\
143	105.64941	\\
144	104.95844	\\
145	103.861885	\\
146	102.043144	\\
147	99.89892	\\
148	97.422585	\\
149	95.10556	\\
150	93.2283	\\
151	91.64078	\\
152	90.270294	\\
153	89.31172	\\
154	88.75756	\\
155	88.052505	\\
156	87.2149	\\
157	86.159615	\\
158	85.436714	\\
159	84.807175	\\
160	84.31214	\\
161	83.63144	\\
162	82.913506	\\
163	82.18174	\\
164	81.59943	\\
165	80.8886	\\
166	80.00665	\\
167	78.95952	\\
168	77.58627	\\
169	75.67533	\\
170	73.35697	\\
171	70.797	\\
172	68.240486	\\
173	65.88346	\\
174	63.969616	\\
175	62.867012	\\
176	62.02838	\\
177	61.247604	\\
178	59.79539	\\
179	57.84691	\\
180	55.62207	\\
181	53.318695	\\
182	51.388798	\\
183	49.902924	\\
184	49.24211	\\
185	48.622765	\\
186	47.99647	\\
187	47.18653	\\
188	46.092102	\\
189	44.848114	\\
190	43.406185	\\
191	42.120907	\\
192	41.07685	\\
193	40.135902	\\
194	39.130363	\\
195	37.85345	\\
196	36.4957	\\
197	35.27057	\\
198	34.25878	\\
199	33.493996	\\
200	32.63166	\\
201	31.436834	\\
202	29.74282	\\
203	28.014427	\\
204	26.604113	\\
};
\addlegendentry{Piece-wise RUL}

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	218.17476	\\
2	219.15498	\\
3	221.08807	\\
4	222.35637	\\
5	222.76926	\\
6	223.02888	\\
7	224.16916	\\
8	223.18611	\\
9	219.54143	\\
10	215.00987	\\
11	212.80626	\\
12	213.36284	\\
13	215.06969	\\
14	215.5855	\\
15	214.51045	\\
16	213.64482	\\
17	217.98798	\\
18	225.39195	\\
19	232.08023	\\
20	233.52611	\\
21	231.09315	\\
22	229.58313	\\
23	227.63322	\\
24	226.6067	\\
25	224.8846	\\
26	224.28995	\\
27	222.53732	\\
28	219.03261	\\
29	215.38834	\\
30	213.02199	\\
31	212.57324	\\
32	212.68657	\\
33	213.32787	\\
34	212.98009	\\
35	212.40294	\\
36	211.43172	\\
37	210.30234	\\
38	208.55205	\\
39	206.35416	\\
40	203.91245	\\
41	200.37624	\\
42	195.95	\\
43	191.24817	\\
44	188.26193	\\
45	185.70845	\\
46	183.1056	\\
47	179.59377	\\
48	177.45837	\\
49	177.153	\\
50	178.20647	\\
51	178.56802	\\
52	177.53557	\\
53	176.32542	\\
54	176.0897	\\
55	177.58235	\\
56	179.79074	\\
57	182.54016	\\
58	184.64941	\\
59	185.92287	\\
60	186.68918	\\
61	187.54715	\\
62	188.48973	\\
63	188.69113	\\
64	189.46983	\\
65	190.11446	\\
66	190.93266	\\
67	191.18611	\\
68	190.66605	\\
69	188.62532	\\
70	184.4665	\\
71	179.87138	\\
72	176.75896	\\
73	176.2413	\\
74	177.06422	\\
75	177.78043	\\
76	177.63777	\\
77	176.0655	\\
78	173.53645	\\
79	171.53734	\\
80	172.22574	\\
81	175.6326	\\
82	179.1885	\\
83	179.74402	\\
84	176.7092	\\
85	170.65495	\\
86	166.07602	\\
87	162.34535	\\
88	159.78157	\\
89	156.09703	\\
90	153.44649	\\
91	152.48148	\\
92	153.03789	\\
93	154.38069	\\
94	155.78543	\\
95	157.00467	\\
96	157.41373	\\
97	157.48915	\\
98	157.67393	\\
99	158.04944	\\
100	158.28209	\\
101	157.80664	\\
102	156.7588	\\
103	155.07426	\\
104	152.55411	\\
105	149.3929	\\
106	145.86531	\\
107	142.30997	\\
108	139.37125	\\
109	136.35901	\\
110	133.5334	\\
111	131.40822	\\
112	130.33339	\\
113	129.59927	\\
114	129.1379	\\
115	128.2297	\\
116	126.70195	\\
117	125.27736	\\
118	124.13636	\\
119	123.99119	\\
120	124.23006	\\
121	124.38995	\\
122	123.831436	\\
123	122.928604	\\
124	121.976654	\\
125	121.19302	\\
126	120.60096	\\
127	120.437485	\\
128	120.40712	\\
129	120.10447	\\
130	119.532906	\\
131	119.339905	\\
132	119.61479	\\
133	120.31571	\\
134	121.06759	\\
135	120.75019	\\
136	120.42413	\\
137	120.34599	\\
138	120.89342	\\
139	120.76725	\\
140	119.66477	\\
141	118.3051	\\
142	117.35901	\\
143	116.8952	\\
144	116.247406	\\
145	115.177444	\\
146	113.50716	\\
147	111.5314	\\
148	109.26048	\\
149	107.07654	\\
150	104.92354	\\
151	102.989136	\\
152	101.279816	\\
153	100.268654	\\
154	99.65318	\\
155	98.88591	\\
156	98.11464	\\
157	97.26873	\\
158	96.7209	\\
159	96.2264	\\
160	95.81881	\\
161	95.24205	\\
162	94.615395	\\
163	93.906845	\\
164	93.37843	\\
165	92.804726	\\
166	92.09062	\\
167	91.19257	\\
168	89.88405	\\
169	88.01388	\\
170	85.79462	\\
171	83.35154	\\
172	80.90222	\\
173	78.60515	\\
174	76.76854	\\
175	75.864944	\\
176	75.271065	\\
177	74.70875	\\
178	73.42448	\\
179	71.641884	\\
180	69.51647	\\
181	67.24001	\\
182	65.244316	\\
183	63.5611	\\
184	62.668934	\\
185	61.877266	\\
186	61.035553	\\
187	60.08388	\\
188	58.88691	\\
189	57.57395	\\
190	55.92554	\\
191	54.321396	\\
192	52.891037	\\
193	51.507084	\\
194	50.07779	\\
195	48.634857	\\
196	47.202255	\\
197	45.918938	\\
198	44.85179	\\
199	44.02424	\\
200	43.12136	\\
201	41.997765	\\
202	40.378487	\\
203	38.757233	\\
204	37.369335	\\
};
\addlegendentry{FGSM attack}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	242.81856	\\
2	242.67883	\\
3	243.5285	\\
4	244.07959	\\
5	244.23093	\\
6	244.23875	\\
7	245.5161	\\
8	245.07976	\\
9	242.44743	\\
10	238.32307	\\
11	236.52873	\\
12	237.44249	\\
13	239.59319	\\
14	239.9193	\\
15	238.93854	\\
16	237.83565	\\
17	242.38728	\\
18	249.80794	\\
19	256.36172	\\
20	257.5099	\\
21	254.78029	\\
22	253.04152	\\
23	250.50198	\\
24	248.73232	\\
25	246.30992	\\
26	245.04662	\\
27	242.70572	\\
28	238.67207	\\
29	234.90019	\\
30	232.5377	\\
31	231.72446	\\
32	231.1509	\\
33	231.21489	\\
34	230.52791	\\
35	229.74893	\\
36	228.80669	\\
37	227.6569	\\
38	226.20964	\\
39	224.27003	\\
40	222.0818	\\
41	218.43503	\\
42	213.614	\\
43	208.18199	\\
44	204.55795	\\
45	201.58318	\\
46	198.94798	\\
47	195.69844	\\
48	193.81192	\\
49	193.65218	\\
50	194.69029	\\
51	195.02388	\\
52	193.94734	\\
53	192.5283	\\
54	191.8574	\\
55	192.90929	\\
56	194.9052	\\
57	198.00356	\\
58	200.60735	\\
59	202.12694	\\
60	202.62961	\\
61	203.15582	\\
62	203.76662	\\
63	203.78242	\\
64	204.51021	\\
65	205.35661	\\
66	206.2995	\\
67	206.50055	\\
68	205.68224	\\
69	203.59491	\\
70	199.58058	\\
71	195.21478	\\
72	192.09491	\\
73	191.31013	\\
74	191.84421	\\
75	192.30316	\\
76	192.04633	\\
77	190.39857	\\
78	188.00941	\\
79	186.23613	\\
80	187.10474	\\
81	190.67819	\\
82	194.3147	\\
83	194.81215	\\
84	191.35696	\\
85	184.65813	\\
86	179.30403	\\
87	175.19194	\\
88	172.72185	\\
89	169.61407	\\
90	167.69032	\\
91	167.18379	\\
92	168.0377	\\
93	169.45686	\\
94	171.02791	\\
95	172.23622	\\
96	172.6408	\\
97	172.63177	\\
98	172.87195	\\
99	173.30879	\\
100	173.63765	\\
101	173.22719	\\
102	172.19179	\\
103	170.61511	\\
104	168.23566	\\
105	165.40225	\\
106	162.32388	\\
107	158.98853	\\
108	155.60054	\\
109	152.81668	\\
110	150.0948	\\
111	148.23222	\\
112	147.21736	\\
113	146.54774	\\
114	146.0307	\\
115	145.06424	\\
116	143.44322	\\
117	141.46294	\\
118	139.98528	\\
119	139.98026	\\
120	140.43327	\\
121	140.53671	\\
122	139.47942	\\
123	137.97563	\\
124	136.72978	\\
125	135.95763	\\
126	135.36009	\\
127	135.27364	\\
128	135.32576	\\
129	135.10388	\\
130	134.47221	\\
131	134.17894	\\
132	134.35844	\\
133	135.06883	\\
134	135.77754	\\
135	135.38887	\\
136	134.86823	\\
137	134.70677	\\
138	135.29448	\\
139	135.35072	\\
140	134.46463	\\
141	133.3	\\
142	132.50328	\\
143	132.10815	\\
144	131.52081	\\
145	130.48659	\\
146	128.9077	\\
147	127.00125	\\
148	124.622375	\\
149	122.2239	\\
150	119.78929	\\
151	117.656105	\\
152	115.7541	\\
153	114.67853	\\
154	114.09275	\\
155	113.28188	\\
156	112.25175	\\
157	110.91055	\\
158	110.01648	\\
159	109.13162	\\
160	108.47641	\\
161	107.57503	\\
162	106.74736	\\
163	105.78017	\\
164	105.02248	\\
165	104.384155	\\
166	103.61082	\\
167	102.56805	\\
168	101.06038	\\
169	98.90522	\\
170	96.31795	\\
171	93.497505	\\
172	90.678246	\\
173	88.08184	\\
174	85.92254	\\
175	84.67966	\\
176	83.74718	\\
177	82.918564	\\
178	81.37723	\\
179	79.29651	\\
180	76.86691	\\
181	74.353516	\\
182	72.25216	\\
183	70.49558	\\
184	69.56111	\\
185	68.677246	\\
186	67.800385	\\
187	66.68356	\\
188	65.33653	\\
189	63.83296	\\
190	62.00347	\\
191	60.225624	\\
192	58.643616	\\
193	57.20752	\\
194	55.68988	\\
195	54.149563	\\
196	52.53429	\\
197	51.09983	\\
198	49.940887	\\
199	49.01545	\\
200	47.95298	\\
201	46.528137	\\
202	47.593002	\\
203	48.656246	\\
204	49.047813	\\
};
\addlegendentry{BIM attack}


\end{axis}
\end{tikzpicture}%


==> Figure/CNN_TFGSM_ITFGSM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=210,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=300,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	225	\\
2	224	\\
3	223	\\
4	222	\\
5	221	\\
6	220	\\
7	219	\\
8	218	\\
9	217	\\
10	216	\\
11	215	\\
12	214	\\
13	213	\\
14	212	\\
15	211	\\
16	210	\\
17	209	\\
18	208	\\
19	207	\\
20	206	\\
21	205	\\
22	204	\\
23	203	\\
24	202	\\
25	201	\\
26	200	\\
27	199	\\
28	198	\\
29	197	\\
30	196	\\
31	195	\\
32	194	\\
33	193	\\
34	192	\\
35	191	\\
36	190	\\
37	189	\\
38	188	\\
39	187	\\
40	186	\\
41	185	\\
42	184	\\
43	183	\\
44	182	\\
45	181	\\
46	180	\\
47	179	\\
48	178	\\
49	177	\\
50	176	\\
51	175	\\
52	174	\\
53	173	\\
54	172	\\
55	171	\\
56	170	\\
57	169	\\
58	168	\\
59	167	\\
60	166	\\
61	165	\\
62	164	\\
63	163	\\
64	162	\\
65	161	\\
66	160	\\
67	159	\\
68	158	\\
69	157	\\
70	156	\\
71	155	\\
72	154	\\
73	153	\\
74	152	\\
75	151	\\
76	150	\\
77	149	\\
78	148	\\
79	147	\\
80	146	\\
81	145	\\
82	144	\\
83	143	\\
84	142	\\
85	141	\\
86	140	\\
87	139	\\
88	138	\\
89	137	\\
90	136	\\
91	135	\\
92	134	\\
93	133	\\
94	132	\\
95	131	\\
96	130	\\
97	129	\\
98	128	\\
99	127	\\
100	126	\\
101	125	\\
102	124	\\
103	123	\\
104	122	\\
105	121	\\
106	120	\\
107	119	\\
108	118	\\
109	117	\\
110	116	\\
111	115	\\
112	114	\\
113	113	\\
114	112	\\
115	111	\\
116	110	\\
117	109	\\
118	108	\\
119	107	\\
120	106	\\
121	105	\\
122	104	\\
123	103	\\
124	102	\\
125	101	\\
126	100	\\
127	99	\\
128	98	\\
129	97	\\
130	96	\\
131	95	\\
132	94	\\
133	93	\\
134	92	\\
135	91	\\
136	90	\\
137	89	\\
138	88	\\
139	87	\\
140	86	\\
141	85	\\
142	84	\\
143	83	\\
144	82	\\
145	81	\\
146	80	\\
147	79	\\
148	78	\\
149	77	\\
150	76	\\
151	75	\\
152	74	\\
153	73	\\
154	72	\\
155	71	\\
156	70	\\
157	69	\\
158	68	\\
159	67	\\
160	66	\\
161	65	\\
162	64	\\
163	63	\\
164	62	\\
165	61	\\
166	60	\\
167	59	\\
168	58	\\
169	57	\\
170	56	\\
171	55	\\
172	54	\\
173	53	\\
174	52	\\
175	51	\\
176	50	\\
177	49	\\
178	48	\\
179	47	\\
180	46	\\
181	45	\\
182	44	\\
183	43	\\
184	42	\\
185	41	\\
186	40	\\
187	39	\\
188	38	\\
189	37	\\
190	36	\\
191	35	\\
192	34	\\
193	33	\\
194	32	\\
195	31	\\
196	30	\\
197	29	\\
198	28	\\
199	27	\\
200	26	\\
201	25	\\
202	24	\\
203	23	\\
204	22	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	167.07632	\\
2	169.87514	\\
3	172.80075	\\
4	175.45218	\\
5	177.6529	\\
6	179.59465	\\
7	180.0377	\\
8	178.5684	\\
9	175.63515	\\
10	172.01389	\\
11	169.39023	\\
12	168.53009	\\
13	168.6758	\\
14	168.92767	\\
15	169.05357	\\
16	168.9388	\\
17	168.6248	\\
18	168.8972	\\
19	169.32538	\\
20	170.50449	\\
21	170.71284	\\
22	170.10277	\\
23	168.14561	\\
24	166.60907	\\
25	165.3968	\\
26	164.4549	\\
27	163.29721	\\
28	161.98148	\\
29	160.79391	\\
30	160.48318	\\
31	160.54951	\\
32	160.79295	\\
33	160.56145	\\
34	160.2734	\\
35	158.99239	\\
36	157.24231	\\
37	154.82533	\\
38	152.3755	\\
39	150.49686	\\
40	149.44598	\\
41	147.44391	\\
42	144.85342	\\
43	142.27011	\\
44	140.24324	\\
45	139.08313	\\
46	138.27217	\\
47	137.16942	\\
48	135.36168	\\
49	133.89156	\\
50	132.4052	\\
51	132.19185	\\
52	131.89449	\\
53	132.06166	\\
54	131.56693	\\
55	131.70496	\\
56	133.31688	\\
57	136.09308	\\
58	139.26009	\\
59	141.69864	\\
60	142.93018	\\
61	143.19261	\\
62	142.8428	\\
63	142.66486	\\
64	143.41444	\\
65	144.36708	\\
66	144.92793	\\
67	144.99712	\\
68	144.69257	\\
69	143.74826	\\
70	142.50476	\\
71	141.27138	\\
72	140.03618	\\
73	139.05247	\\
74	138.31883	\\
75	138.40369	\\
76	139.0383	\\
77	139.9191	\\
78	140.26634	\\
79	139.54817	\\
80	138.83801	\\
81	138.12813	\\
82	137.78568	\\
83	137.78426	\\
84	137.46405	\\
85	136.19014	\\
86	134.0485	\\
87	131.05122	\\
88	128.23761	\\
89	125.84218	\\
90	124.67202	\\
91	124.71642	\\
92	125.25255	\\
93	125.65889	\\
94	126.24993	\\
95	126.148476	\\
96	126.17123	\\
97	126.35579	\\
98	126.88293	\\
99	127.10627	\\
100	127.01701	\\
101	126.33848	\\
102	125.12915	\\
103	123.6703	\\
104	122.329865	\\
105	120.80512	\\
106	118.98617	\\
107	116.881355	\\
108	114.87305	\\
109	113.640175	\\
110	112.970375	\\
111	112.30735	\\
112	111.326256	\\
113	110.52797	\\
114	109.16038	\\
115	107.80322	\\
116	106.4502	\\
117	105.838005	\\
118	105.58584	\\
119	105.82338	\\
120	106.10367	\\
121	106.16028	\\
122	106.104416	\\
123	105.80998	\\
124	105.67168	\\
125	105.25007	\\
126	105.08016	\\
127	104.54522	\\
128	103.96296	\\
129	103.160805	\\
130	102.36199	\\
131	101.42288	\\
132	100.91064	\\
133	99.92123	\\
134	98.40497	\\
135	97.038734	\\
136	95.80925	\\
137	95.27157	\\
138	95.16948	\\
139	95.451294	\\
140	95.09354	\\
141	94.58216	\\
142	94.18652	\\
143	93.453094	\\
144	93.079384	\\
145	92.14509	\\
146	90.81342	\\
147	89.42023	\\
148	88.13956	\\
149	87.33892	\\
150	86.03915	\\
151	84.46909	\\
152	82.72972	\\
153	81.47093	\\
154	80.53219	\\
155	80.105034	\\
156	79.41519	\\
157	79.09908	\\
158	78.72265	\\
159	77.68584	\\
160	76.78013	\\
161	75.87831	\\
162	75.03481	\\
163	74.60751	\\
164	74.25146	\\
165	73.86654	\\
166	73.591385	\\
167	72.8626	\\
168	71.72209	\\
169	70.3715	\\
170	68.552605	\\
171	66.407074	\\
172	64.00184	\\
173	61.834267	\\
174	59.751797	\\
175	58.40018	\\
176	56.635895	\\
177	55.722355	\\
178	55.1214	\\
179	54.50284	\\
180	53.71173	\\
181	52.76059	\\
182	51.42892	\\
183	50.08592	\\
184	48.852783	\\
185	48.275677	\\
186	47.72038	\\
187	47.424076	\\
188	46.680126	\\
189	45.584293	\\
190	44.274597	\\
191	42.781364	\\
192	41.550617	\\
193	40.390087	\\
194	39.037643	\\
195	37.696007	\\
196	36.29841	\\
197	34.786587	\\
198	33.286804	\\
199	32.065147	\\
200	30.911997	\\
201	29.926651	\\
202	29.035723	\\
203	27.79027	\\
204	26.70691	\\
};
\addlegendentry{Piece-wise RUL}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	219.31471	\\
2	221.54778	\\
3	223.6761	\\
4	225.26521	\\
5	226.96727	\\
6	228.22112	\\
7	228.15729	\\
8	226.09325	\\
9	222.82153	\\
10	219.49498	\\
11	217.68617	\\
12	217.45886	\\
13	217.94061	\\
14	218.11995	\\
15	218.78915	\\
16	219.49516	\\
17	220.04163	\\
18	221.36719	\\
19	222.04958	\\
20	223.02402	\\
21	223.13275	\\
22	222.889	\\
23	222.08989	\\
24	220.83566	\\
25	219.16461	\\
26	217.17822	\\
27	215.15598	\\
28	213.47922	\\
29	212.32744	\\
30	212.21573	\\
31	212.12723	\\
32	212.47995	\\
33	211.82841	\\
34	211.26459	\\
35	209.91415	\\
36	208.48299	\\
37	206.18852	\\
38	203.41118	\\
39	200.75964	\\
40	198.61241	\\
41	195.08069	\\
42	191.05342	\\
43	187.13654	\\
44	184.49913	\\
45	182.94746	\\
46	182.25214	\\
47	181.21141	\\
48	179.58527	\\
49	178.28148	\\
50	176.98537	\\
51	177.03323	\\
52	176.77481	\\
53	177.1264	\\
54	176.90897	\\
55	177.1567	\\
56	178.52019	\\
57	180.73297	\\
58	183.33495	\\
59	185.28395	\\
60	185.81398	\\
61	185.27916	\\
62	183.9286	\\
63	182.64429	\\
64	181.86028	\\
65	181.39116	\\
66	181.07663	\\
67	180.86572	\\
68	180.654	\\
69	179.74103	\\
70	178.38855	\\
71	177.00359	\\
72	175.61043	\\
73	174.55998	\\
74	173.70056	\\
75	173.67014	\\
76	173.98587	\\
77	174.0634	\\
78	173.41594	\\
79	171.8645	\\
80	170.63678	\\
81	170.14528	\\
82	170.18004	\\
83	170.35823	\\
84	169.88164	\\
85	168.21735	\\
86	166.22206	\\
87	163.76295	\\
88	161.72932	\\
89	159.91982	\\
90	159.25986	\\
91	159.58786	\\
92	160.43842	\\
93	161.37001	\\
94	162.52571	\\
95	162.73486	\\
96	162.9292	\\
97	162.64085	\\
98	162.0846	\\
99	161.46178	\\
100	160.7795	\\
101	159.6766	\\
102	158.32605	\\
103	156.61331	\\
104	154.75569	\\
105	152.74692	\\
106	150.81108	\\
107	148.90286	\\
108	147.19313	\\
109	146.41539	\\
110	146.35909	\\
111	146.07253	\\
112	145.37663	\\
113	144.45554	\\
114	142.99529	\\
115	141.33113	\\
116	139.56772	\\
117	138.04826	\\
118	136.655	\\
119	135.97694	\\
120	135.71172	\\
121	135.53583	\\
122	135.58113	\\
123	135.76666	\\
124	136.12831	\\
125	136.13951	\\
126	136.45631	\\
127	136.60904	\\
128	136.6942	\\
129	136.41736	\\
130	135.76419	\\
131	134.92995	\\
132	134.61728	\\
133	134.15475	\\
134	133.2423	\\
135	132.21313	\\
136	131.09897	\\
137	130.65617	\\
138	130.50296	\\
139	130.65512	\\
140	130.09926	\\
141	129.47127	\\
142	128.97311	\\
143	128.54	\\
144	128.54082	\\
145	128.38861	\\
146	127.5375	\\
147	126.521965	\\
148	125.6262	\\
149	125.153435	\\
150	124.773766	\\
151	123.92727	\\
152	122.9531	\\
153	122.42672	\\
154	122.41577	\\
155	122.510414	\\
156	122.48082	\\
157	122.48484	\\
158	122.72747	\\
159	121.98097	\\
160	121.79677	\\
161	121.09564	\\
162	120.22973	\\
163	119.410805	\\
164	118.7139	\\
165	118.14849	\\
166	117.80523	\\
167	116.917946	\\
168	115.43662	\\
169	113.57811	\\
170	111.48588	\\
171	109.01083	\\
172	106.32401	\\
173	103.75262	\\
174	101.41608	\\
175	99.82987	\\
176	97.956795	\\
177	96.554955	\\
178	95.23455	\\
179	93.53514	\\
180	91.79677	\\
181	89.77914	\\
182	87.68757	\\
183	85.791245	\\
184	83.9302	\\
185	82.768974	\\
186	82.15315	\\
187	81.96767	\\
188	81.42945	\\
189	80.33991	\\
190	78.79151	\\
191	76.30454	\\
192	73.97802	\\
193	72.19648	\\
194	70.44114	\\
195	69.26271	\\
196	68.34055	\\
197	67.19293	\\
198	65.861	\\
199	64.23967	\\
200	62.6605	\\
201	61.34947	\\
202	59.889954	\\
203	58.245255	\\
204	56.68838	\\
};
\addlegendentry{T-FGSM attack}

\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	243.6655	\\
2	240.7943	\\
3	241.8144	\\
4	243.33614	\\
5	243.06984	\\
6	244.17262	\\
7	243.98674	\\
8	243.8459	\\
9	240.42209	\\
10	237.07413	\\
11	237.1759	\\
12	237.07515	\\
13	237.66875	\\
14	236.07745	\\
15	236.83359	\\
16	237.51003	\\
17	238.22989	\\
18	239.61942	\\
19	240.08615	\\
20	241.08304	\\
21	241.20197	\\
22	241.227	\\
23	240.06682	\\
24	238.5905	\\
25	236.6319	\\
26	234.35365	\\
27	232.06625	\\
28	230.40285	\\
29	229.42542	\\
30	229.51334	\\
31	229.49658	\\
32	229.93289	\\
33	229.26701	\\
34	228.68282	\\
35	227.49586	\\
36	226.19762	\\
37	223.99434	\\
38	221.1591	\\
39	218.30049	\\
40	215.93233	\\
41	212.18791	\\
42	207.99387	\\
43	203.8471	\\
44	200.93297	\\
45	198.98892	\\
46	198.08109	\\
47	196.77463	\\
48	194.81953	\\
49	193.3112	\\
50	194.82736	\\
51	193.77527	\\
52	193.4345	\\
53	193.69556	\\
54	194.49498	\\
55	194.79077	\\
56	195.17252	\\
57	195.43608	\\
58	196.02727	\\
59	196.78908	\\
60	197.94336	\\
61	196.95721	\\
62	196.14061	\\
63	195.50311	\\
64	194.34302	\\
65	193.58862	\\
66	193.07086	\\
67	192.69275	\\
68	192.55298	\\
69	191.72906	\\
70	190.43011	\\
71	189.04974	\\
72	187.5604	\\
73	186.28238	\\
74	185.15146	\\
75	184.84846	\\
76	184.87158	\\
77	184.68295	\\
78	183.65907	\\
79	181.78465	\\
80	180.43536	\\
81	180.02707	\\
82	180.11575	\\
83	180.30719	\\
84	179.7097	\\
85	177.98247	\\
86	176.0269	\\
87	175.62698	\\
88	174.70296	\\
89	172.91187	\\
90	172.38852	\\
91	171.93188	\\
92	171.01295	\\
93	172.16562	\\
94	174.56372	\\
95	174.00546	\\
96	174.30904	\\
97	173.98445	\\
98	173.29015	\\
99	172.42845	\\
100	171.55746	\\
101	170.41663	\\
102	169.08684	\\
103	167.35912	\\
104	165.40701	\\
105	163.41325	\\
106	161.48987	\\
107	159.69008	\\
108	158.18478	\\
109	157.66084	\\
110	157.86804	\\
111	157.7004	\\
112	157.11789	\\
113	156.23	\\
114	154.79314	\\
115	153.00192	\\
116	150.99709	\\
117	149.11494	\\
118	147.27449	\\
119	146.24544	\\
120	145.83864	\\
121	145.66138	\\
122	145.77623	\\
123	146.00946	\\
124	146.40247	\\
125	146.41829	\\
126	146.84354	\\
127	147.16684	\\
128	147.42302	\\
129	147.30217	\\
130	146.73314	\\
131	146.0007	\\
132	145.78798	\\
133	145.32167	\\
134	144.34734	\\
135	143.086	\\
136	141.70088	\\
137	141.02872	\\
138	140.78854	\\
139	140.87762	\\
140	140.2263	\\
141	139.6209	\\
142	139.14671	\\
143	138.75522	\\
144	138.89034	\\
145	138.95561	\\
146	138.34114	\\
147	137.5833	\\
148	136.93439	\\
149	136.66182	\\
150	136.50272	\\
151	135.77844	\\
152	134.90932	\\
153	134.36516	\\
154	134.32542	\\
155	134.401	\\
156	134.4782	\\
157	134.52647	\\
158	134.81468	\\
159	134.16356	\\
160	134.153	\\
161	133.54176	\\
162	132.70647	\\
163	131.88258	\\
164	131.15187	\\
165	130.45067	\\
166	129.97343	\\
167	129.0936	\\
168	127.486595	\\
169	125.64641	\\
170	123.6373	\\
171	121.24309	\\
172	118.61363	\\
173	115.92501	\\
174	113.51559	\\
175	111.89457	\\
176	110.00465	\\
177	108.28466	\\
178	106.32617	\\
179	104.3065	\\
180	102.57987	\\
181	100.67307	\\
182	98.841515	\\
183	97.14218	\\
184	95.485115	\\
185	94.45516	\\
186	93.9194	\\
187	93.74875	\\
188	93.28998	\\
189	92.21992	\\
190	90.691956	\\
191	88.259705	\\
192	85.9491	\\
193	84.29538	\\
194	82.14183	\\
195	79.931	\\
196	77.42959	\\
197	75.50524	\\
198	74.15117	\\
199	73.26001	\\
200	72.357	\\
201	71.65137	\\
202	70.19986	\\
203	68.55069	\\
204	75.154307	\\
};
\addlegendentry{T-BIM attack}


\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}
\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}

\draw[fill=Low,opacity=0.2]  (0,250) -- (245,250) -- (245,150) -- (0,150) -- cycle;
\fill[Medium,opacity=0.2] (0,150) -- (245,150) -- (245,100) -- (0,100) -- cycle;
\fill[High,opacity=0.2] (0,100) -- (245,100) -- (245,50) -- (0,50) -- cycle;
\fill[Critical,opacity=0.2] (0,50) -- (245,50) -- (245,0) -- (0,0) -- cycle;
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\node at (20,165)[armygreen]{Low};
\node at (30,115)[armygreen]{Medium};
\node at (21,65)[armygreen]{High};
\node at (27,15)[armygreen]{Critical};

\draw (214,80) node[cross,red] {};%true=25 time=224%
%\draw (142,150) node[cross,red] {};%true=50 time=195%
%\draw (193,100) node[cross,red] {};%true=100 time 145%

\end{axis}
\end{tikzpicture}%


==> Figure/CNN_pred.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-10,
ymax=220,
xtick ={0,25,50,75},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	68	\\
2	81	\\
3	92	\\
4	90	\\
5	94	\\
6	95	\\
7	123	\\
8	94	\\
9	83	\\
10	49	\\
11	27	\\
12	86	\\
13	15	\\
14	56	\\
15	112	\\
16	19	\\
17	65	\\
18	96	\\
19	89	\\
20	114	\\
21	7	\\
22	47	\\
23	6	\\
24	10	\\
25	18	\\
26	20	\\
27	49	\\
28	27	\\
29	17	\\
30	9	\\
31	58	\\
32	113	\\
33	46	\\
34	20	\\
35	113	\\
36	28	\\
37	25	\\
38	96	\\
39	136	\\
40	14	\\
41	102	\\
42	36	\\
43	99	\\
44	20	\\
45	53	\\
46	71	\\
47	27	\\
48	13	\\
49	7	\\
50	93	\\
51	49	\\
52	130	\\
53	125	\\
54	9	\\
55	33	\\
56	62	\\
57	89	\\
58	7	\\
59	8	\\
60	57	\\
61	88	\\
62	135	\\
63	27	\\
64	37	\\
65	19	\\
66	84	\\
67	54	\\
68	81	\\
69	58	\\
70	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	68.43399	\\
2	72.28472	\\
3	135.70264	\\
4	121.11835	\\
5	92.90427	\\
6	93.268105	\\
7	132.32799	\\
8	100.97358	\\
9	111.68175	\\
10	43.534203	\\
11	35.083103	\\
12	81.33275	\\
13	12.6685705	\\
14	75.47095	\\
15	150.4011	\\
16	19.066868	\\
17	67.504364	\\
18	96.62007	\\
19	88.308685	\\
20	90.458244	\\
21	5.572108	\\
22	46.984913	\\
23	5.688321	\\
24	4.1292844	\\
25	22.93711	\\
26	30.311783	\\
27	58.247066	\\
28	28.05115	\\
29	29.3678	\\
30	12.553413	\\
31	75.849846	\\
32	81.64887	\\
33	32.159946	\\
34	26.604113	\\
35	108.36444	\\
36	36.83136	\\
37	25.084362	\\
38	120.04944	\\
39	143.86647	\\
40	15.364826	\\
41	86.90913	\\
42	34.969227	\\
43	92.10425	\\
44	19.494314	\\
45	72.00111	\\
46	61.445213	\\
47	24.65117	\\
48	14.332393	\\
49	6.129045	\\
50	78.13131	\\
51	62.056744	\\
52	107.96617	\\
53	113.87377	\\
54	6.004906	\\
55	29.592495	\\
56	76.946144	\\
57	73.76839	\\
58	4.142157	\\
59	10.319335	\\
60	62.35982	\\
61	97.7136	\\
62	125.848816	\\
63	23.30614	\\
64	14.374791	\\
65	10.534246	\\
66	49.36004	\\
67	57.2081	\\
68	109.59235	\\
69	62.462265	\\
70	21.788422	\\
};
\addlegendentry{Predicted RUL}

\end{axis}
\end{tikzpicture}%


==> Figure/CNN_sig_BI.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.27	\\
2	0.24	\\
3	0.15	\\
4	0.34	\\
5	0.19	\\
6	0.24	\\
7	0.25	\\
8	0.32	\\
9	0.22	\\
10	0.43	\\
11	0.07	\\
12	0.3	\\
13	0.33	\\
14	0.36	\\
15	0.25	\\
16	0.29	\\
17	0.29	\\
18	0.26	\\
19	0.13	\\
20	0.34	\\
21	0.2	\\
22	0.29	\\
23	0.22	\\
24	0.23	\\
25	0.17	\\
26	0.2	\\
27	0.29	\\
28	0.25	\\
29	0.39	\\
30	0.36	\\
31	0.38	\\
32	0.2	\\
33	0.17	\\
34	0.3	\\
35	0.29	\\
36	0.23	\\
37	0.28	\\
38	0.26	\\
39	0.07	\\
40	0.24	\\
41	0.23	\\
42	0.34	\\
43	0.32	\\
44	0.33	\\
45	0.07	\\
46	0.26	\\
47	0.41	\\
48	0.42	\\
49	0.18	\\
50	0.27	\\
51	0.29	\\
52	0.28	\\
53	0.39	\\
54	0.31	\\
55	0.33	\\
56	0.32	\\
57	0.26	\\
58	0.32	\\
59	0.26	\\
60	0.19	\\
61	0.27	\\
62	0.32	\\
63	0.16	\\
64	0.2	\\
65	0.26	\\
66	0.35	\\
67	0.4	\\
68	0.3	\\
69	0.45	\\
70	0.25	\\
71	0.31	\\
72	0.27	\\
73	0.19	\\
74	0.29	\\
75	0.36	\\
76	0.22	\\
77	0.27	\\
78	0.36	\\
79	0.36	\\
80	0.3	\\
81	0.27	\\
82	0.17	\\
83	0.23	\\
84	0.2	\\
85	0.21	\\
86	0.19	\\
87	0.33	\\
88	0.28	\\
89	0.24	\\
90	0.28	\\
91	0.25	\\
92	0.4	\\
93	0.24	\\
94	0.13	\\
95	0.26	\\
96	0.33	\\
97	0.19	\\
98	0.17	\\
99	0.33	\\
100	0.28	\\
101	0.19	\\
102	0.22	\\
103	0.36	\\
104	0.34	\\
105	0.14	\\
106	0.38	\\
107	0.17	\\
108	0.21	\\
109	0.24	\\
110	0.26	\\
111	0.24	\\
112	0.15	\\
113	0.15	\\
114	0.33	\\
115	0.22	\\
116	0.21	\\
117	0.35	\\
118	0.32	\\
119	0.28	\\
120	0.34	\\
121	0.33	\\
122	0.25	\\
123	0.27	\\
124	0.23	\\
125	0.38	\\
126	0.42	\\
127	0.24	\\
128	0.11	\\
129	0.23	\\
130	0.21	\\
131	0.29	\\
132	0.28	\\
133	0.27	\\
134	0.27	\\
135	0.25	\\
136	0.41	\\
137	0.29	\\
138	0.33	\\
139	0.36	\\
140	0.33	\\
141	0.31	\\
142	0.15	\\
143	0.38	\\
144	0.32	\\
145	0.48	\\
146	0.4	\\
147	0.35	\\
148	0.22	\\
149	0.39	\\
150	0.32	\\
151	0.28	\\
152	0.4	\\
153	0.22	\\
154	0.29	\\
155	0.12	\\
156	0.45	\\
157	0.32	\\
158	0.24	\\
159	0.34	\\
160	0.32	\\
161	0.4	\\
162	0.2	\\
163	0.24	\\
164	0.22	\\
165	0.34	\\
166	0.35	\\
167	0.32	\\
168	0.31	\\
169	0.27	\\
170	0.16	\\
171	0.31	\\
172	0.29	\\
173	0.23	\\
174	0.23	\\
175	0.41	\\
176	0.29	\\
177	0.35	\\
178	0.3	\\
179	0.1	\\
180	0.25	\\
181	0.38	\\
182	0.3	\\
183	0.31	\\
184	0.3	\\
185	0.4	\\
186	0.31	\\
187	0.37	\\
188	0.29	\\
189	0.39	\\
190	0.45	\\
191	0.2	\\
192	0.33	\\
193	0.27	\\
194	0.36	\\
195	0.4	\\
196	0.24	\\
197	0.37	\\
198	0.32	\\
199	0.37	\\
200	0.35	\\
201	0.3	\\
202	0.36	\\
203	0.31	\\
204	0.26	\\
205	0.3	\\
206	0.48	\\
207	0.42	\\
208	0.31	\\
209	0.25	\\
210	0.35	\\
211	0.35	\\
212	0.36	\\
213	0.3	\\
214	0.38	\\
215	0.35	\\
216	0.48	\\
217	0.34	\\
218	0.36	\\
219	0.32	\\
220	0.33	\\
221	0.27	\\
222	0.28	\\
223	0.47	\\
224	0.25	\\
225	0.38	\\
226	0.39	\\
227	0.31	\\
228	0.38	\\
229	0.6	\\
230	0.41	\\
231	0.46	\\
232	0.41	\\
233	0.47	\\
234	0.37	\\
235	0.21	\\
236	0.35	\\
237	0.45	\\
238	0.46	\\
239	0.23	\\
240	0.47	\\
241	0.36	\\
242	0.58	\\
243	0.5	\\
244	0.41	\\
245	0.35	\\
246	0.35	\\
247	0.4	\\
248	0.36	\\
249	0.5	\\
250	0.42	\\
251	0.4	\\
252	0.36	\\
253	0.42	\\
254	0.4	\\
255	0.48	\\
256	0.29	\\
257	0.5	\\
258	0.61	\\
259	0.43	\\
260	0.48	\\
261	0.36	\\
262	0.38	\\
263	0.63	\\
264	0.36	\\
265	0.45	\\
266	0.52	\\
267	0.37	\\
268	0.45	\\
269	0.5	\\
270	0.57	\\
271	0.5	\\
272	0.43	\\
273	0.51	\\
274	0.48	\\
275	0.48	\\
276	0.51	\\
277	0.59	\\
278	0.51	\\
279	0.71	\\
280	0.32	\\
281	0.52	\\
282	0.42	\\
283	0.41	\\
284	0.5	\\
285	0.55	\\
286	0.53	\\
287	0.37	\\
288	0.56	\\
289	0.52	\\
290	0.48	\\
291	0.56	\\
292	0.65	\\
293	0.56	\\
294	0.48	\\
295	0.66	\\
296	0.54	\\
297	0.55	\\
298	0.48	\\
299	0.67	\\
300	0.69	\\
301	0.6	\\
302	0.48	\\
303	0.55	\\
};
\addlegendentry{BIM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/CNN_sig_FG.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.26	\\
2	0.22	\\
3	0.14	\\
4	0.32	\\
5	0.18	\\
6	0.23	\\
7	0.24	\\
8	0.3	\\
9	0.21	\\
10	0.41	\\
11	0.07	\\
12	0.28	\\
13	0.31	\\
14	0.34	\\
15	0.23	\\
16	0.28	\\
17	0.28	\\
18	0.24	\\
19	0.13	\\
20	0.32	\\
21	0.19	\\
22	0.28	\\
23	0.21	\\
24	0.22	\\
25	0.17	\\
26	0.19	\\
27	0.28	\\
28	0.23	\\
29	0.37	\\
30	0.34	\\
31	0.36	\\
32	0.19	\\
33	0.16	\\
34	0.29	\\
35	0.27	\\
36	0.21	\\
37	0.26	\\
38	0.25	\\
39	0.06	\\
40	0.22	\\
41	0.22	\\
42	0.32	\\
43	0.3	\\
44	0.31	\\
45	0.07	\\
46	0.24	\\
47	0.39	\\
48	0.4	\\
49	0.17	\\
50	0.25	\\
51	0.28	\\
52	0.26	\\
53	0.36	\\
54	0.29	\\
55	0.31	\\
56	0.3	\\
57	0.25	\\
58	0.3	\\
59	0.24	\\
60	0.18	\\
61	0.26	\\
62	0.3	\\
63	0.15	\\
64	0.19	\\
65	0.25	\\
66	0.33	\\
67	0.38	\\
68	0.28	\\
69	0.43	\\
70	0.24	\\
71	0.3	\\
72	0.26	\\
73	0.18	\\
74	0.28	\\
75	0.34	\\
76	0.2	\\
77	0.25	\\
78	0.34	\\
79	0.34	\\
80	0.28	\\
81	0.26	\\
82	0.16	\\
83	0.22	\\
84	0.19	\\
85	0.2	\\
86	0.18	\\
87	0.31	\\
88	0.27	\\
89	0.23	\\
90	0.26	\\
91	0.24	\\
92	0.38	\\
93	0.23	\\
94	0.12	\\
95	0.24	\\
96	0.31	\\
97	0.18	\\
98	0.17	\\
99	0.31	\\
100	0.27	\\
101	0.18	\\
102	0.21	\\
103	0.34	\\
104	0.32	\\
105	0.14	\\
106	0.36	\\
107	0.16	\\
108	0.19	\\
109	0.23	\\
110	0.25	\\
111	0.23	\\
112	0.14	\\
113	0.14	\\
114	0.31	\\
115	0.21	\\
116	0.19	\\
117	0.33	\\
118	0.31	\\
119	0.26	\\
120	0.32	\\
121	0.31	\\
122	0.23	\\
123	0.26	\\
124	0.22	\\
125	0.36	\\
126	0.39	\\
127	0.23	\\
128	0.1	\\
129	0.22	\\
130	0.2	\\
131	0.28	\\
132	0.26	\\
133	0.26	\\
134	0.25	\\
135	0.24	\\
136	0.39	\\
137	0.28	\\
138	0.31	\\
139	0.34	\\
140	0.31	\\
141	0.29	\\
142	0.14	\\
143	0.36	\\
144	0.3	\\
145	0.46	\\
146	0.38	\\
147	0.33	\\
148	0.21	\\
149	0.37	\\
150	0.3	\\
151	0.27	\\
152	0.38	\\
153	0.21	\\
154	0.27	\\
155	0.12	\\
156	0.43	\\
157	0.3	\\
158	0.23	\\
159	0.32	\\
160	0.3	\\
161	0.37	\\
162	0.19	\\
163	0.22	\\
164	0.21	\\
165	0.32	\\
166	0.33	\\
167	0.31	\\
168	0.29	\\
169	0.26	\\
170	0.15	\\
171	0.3	\\
172	0.27	\\
173	0.22	\\
174	0.22	\\
175	0.39	\\
176	0.27	\\
177	0.34	\\
178	0.29	\\
179	0.09	\\
180	0.24	\\
181	0.36	\\
182	0.28	\\
183	0.29	\\
184	0.29	\\
185	0.38	\\
186	0.3	\\
187	0.35	\\
188	0.28	\\
189	0.37	\\
190	0.42	\\
191	0.19	\\
192	0.31	\\
193	0.26	\\
194	0.34	\\
195	0.38	\\
196	0.23	\\
197	0.35	\\
198	0.3	\\
199	0.35	\\
200	0.33	\\
201	0.28	\\
202	0.34	\\
203	0.29	\\
204	0.25	\\
205	0.29	\\
206	0.46	\\
207	0.39	\\
208	0.3	\\
209	0.24	\\
210	0.33	\\
211	0.34	\\
212	0.34	\\
213	0.28	\\
214	0.36	\\
215	0.33	\\
216	0.45	\\
217	0.32	\\
218	0.34	\\
219	0.3	\\
220	0.31	\\
221	0.26	\\
222	0.26	\\
223	0.45	\\
224	0.24	\\
225	0.36	\\
226	0.37	\\
227	0.29	\\
228	0.36	\\
229	0.57	\\
230	0.39	\\
231	0.44	\\
232	0.39	\\
233	0.45	\\
234	0.35	\\
235	0.2	\\
236	0.33	\\
237	0.43	\\
238	0.44	\\
239	0.22	\\
240	0.44	\\
241	0.34	\\
242	0.55	\\
243	0.47	\\
244	0.39	\\
245	0.33	\\
246	0.33	\\
247	0.38	\\
248	0.34	\\
249	0.47	\\
250	0.4	\\
251	0.38	\\
252	0.34	\\
253	0.39	\\
254	0.38	\\
255	0.46	\\
256	0.27	\\
257	0.47	\\
258	0.58	\\
259	0.41	\\
260	0.46	\\
261	0.34	\\
262	0.36	\\
263	0.59	\\
264	0.34	\\
265	0.43	\\
266	0.49	\\
267	0.35	\\
268	0.42	\\
269	0.48	\\
270	0.53	\\
271	0.48	\\
272	0.4	\\
273	0.48	\\
274	0.46	\\
275	0.46	\\
276	0.48	\\
277	0.56	\\
278	0.48	\\
279	0.67	\\
280	0.3	\\
281	0.49	\\
282	0.39	\\
283	0.39	\\
284	0.47	\\
285	0.52	\\
286	0.5	\\
287	0.35	\\
288	0.53	\\
289	0.49	\\
290	0.46	\\
291	0.53	\\
292	0.62	\\
293	0.53	\\
294	0.46	\\
295	0.62	\\
296	0.51	\\
297	0.52	\\
298	0.46	\\
299	0.63	\\
300	0.65	\\
301	0.56	\\
302	0.45	\\
303	0.52	\\
};
\addlegendentry{FGSM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/DeviationEpsilon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0.1,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Amount of perturbation ($\epsilon$)},
ymin=0,
ymax=43,
xtick ={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
ylabel style={font=\color{white!15!black}},
ylabel={Deviation ($\delta$)},
ytick ={0,3,6,9,12,15,18,21,24,27,30,33},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.1 29.16 \\
0.2	28.27	\\
0.4	25.02	\\
0.6	24.31	\\
0.8	23.45	\\
1.0	21.27	\\
1.2	20.78	\\
1.4	18.45	\\
};
\addlegendentry{T-FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.1 19.33
0.2	17.48	\\
0.4	14.93	\\
0.6	13.22	\\
0.8	11.36	\\
1.0	10.22	\\
1.2	8.12	\\
1.4	7.56	\\
};
\addlegendentry{T-BIM}

\end{axis}
\end{tikzpicture}%


==> Figure/GRU_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=38,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-20,
ymax=310,
xtick ={0,5,10,15,20,25,30,35,40},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200,225,250},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	90	\\
2	94	\\
3	95	\\
4	123	\\
5	94	\\
6	49	\\
7	15	\\
8	19	\\
9	96	\\
10	89	\\
11	7	\\
12	6	\\
13	10	\\
14	9	\\
15	58	\\
16	113	\\
17	20	\\
18	28	\\
19	25	\\
20	102	\\
21	36	\\
22	20	\\
23	53	\\
24	71	\\
25	27	\\
26	7	\\
27	93	\\
28	9	\\
29	33	\\
30	7	\\
31	8	\\
32	57	\\
33	135	\\
34	37	\\
35	19	\\
36	84	\\
37	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	103.18149	\\
2	91.96608	\\
3	87.659134	\\
4	110.857735	\\
5	98.26723	\\
6	45.193714	\\
7	10.573164	\\
8	14.167494	\\
9	98.06535	\\
10	91.49428	\\
11	5.0302105	\\
12	3.4699638	\\
13	7.04605	\\
14	6.835829	\\
15	63.83042	\\
16	90.46167	\\
17	18.086512	\\
18	25.142395	\\
19	23.508507	\\
20	96.09594	\\
21	30.471752	\\
22	20.471214	\\
23	48.31953	\\
24	63.22254	\\
25	22.717337	\\
26	5.1027827	\\
27	81.48596	\\
28	4.135732	\\
29	24.22692	\\
30	4.342657	\\
31	7.7642283	\\
32	57.76628	\\
33	143.81055	\\
34	26.870972	\\
35	19.014578	\\
36	53.08556	\\
37	15.534975	\\
};
\addlegendentry{Predicted RUL}

\addplot [color=mycolor4,dashed, line width=0.75pt]
  table[row sep=crcr]{%
1	105.73299	\\
2	92.507324	\\
3	87.48141	\\
4	120.41193	\\
5	73.9154	\\
6	54.171085	\\
7	3.3296347	\\
8	16.401505	\\
9	93.89816	\\
10	63.927647	\\
11	10.642192	\\
12	3.3168173	\\
13	10.296778	\\
14	5.569535	\\
15	76.69258	\\
16	102.19404	\\
17	13.265596	\\
18	18.515049	\\
19	24.794868	\\
20	112.773315	\\
21	24.070803	\\
22	29.67625	\\
23	54.959743	\\
24	34.32243	\\
25	18.574474	\\
26	21.771688	\\
27	83.32156	\\
28	3.1031785	\\
29	27.364794	\\
30	3.4475985	\\
31	3.347395	\\
32	82.70305	\\
33	97.269165	\\
34	3.2972817	\\
35	28.469852	\\
36	52.871487	\\
37	23.027472	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	150.26213	\\
2	111.60277	\\
3	68.07716	\\
4	194.15761	\\
5	193.88094	\\
6	56.90304	\\
7	11.176004	\\
8	2.7962008	\\
9	106.95777	\\
10	4.6226306	\\
11	12.133966	\\
12	4.635399	\\
13	2.7439685	\\
14	3.2112956	\\
15	68.31919	\\
16	126.21931	\\
17	23.807533	\\
18	43.00671	\\
19	5.7348766	\\
20	65.9904	\\
21	43.641674	\\
22	2.753446	\\
23	60.175026	\\
24	2.9076605	\\
25	3.2471251	\\
26	3.3483648	\\
27	2.7866514	\\
28	3.1789038	\\
29	45.4625	\\
30	18.75372	\\
31	36.91174	\\
32	2.762103	\\
33	160.36317	\\
34	2.7808046	\\
35	28.89928	\\
36	54.947517	\\
37	10.291281	\\
};
\addlegendentry{BIM attacked}
\end{axis}
\end{tikzpicture}%


==> Figure/GRU_FGSM_BIM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=235,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=285,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	244	\\
2	243	\\
3	242	\\
4	241	\\
5	240	\\
6	239	\\
7	238	\\
8	237	\\
9	236	\\
10	235	\\
11	234	\\
12	233	\\
13	232	\\
14	231	\\
15	230	\\
16	229	\\
17	228	\\
18	227	\\
19	226	\\
20	225	\\
21	224	\\
22	223	\\
23	222	\\
24	221	\\
25	220	\\
26	219	\\
27	218	\\
28	217	\\
29	216	\\
30	215	\\
31	214	\\
32	213	\\
33	212	\\
34	211	\\
35	210	\\
36	209	\\
37	208	\\
38	207	\\
39	206	\\
40	205	\\
41	204	\\
42	203	\\
43	202	\\
44	201	\\
45	200	\\
46	199	\\
47	198	\\
48	197	\\
49	196	\\
50	195	\\
51	194	\\
52	193	\\
53	192	\\
54	191	\\
55	190	\\
56	189	\\
57	188	\\
58	187	\\
59	186	\\
60	185	\\
61	184	\\
62	183	\\
63	182	\\
64	181	\\
65	180	\\
66	179	\\
67	178	\\
68	177	\\
69	176	\\
70	175	\\
71	174	\\
72	173	\\
73	172	\\
74	171	\\
75	170	\\
76	169	\\
77	168	\\
78	167	\\
79	166	\\
80	165	\\
81	164	\\
82	163	\\
83	162	\\
84	161	\\
85	160	\\
86	159	\\
87	158	\\
88	157	\\
89	156	\\
90	155	\\
91	154	\\
92	153	\\
93	152	\\
94	151	\\
95	150	\\
96	149	\\
97	148	\\
98	147	\\
99	146	\\
100	145	\\
101	144	\\
102	143	\\
103	142	\\
104	141	\\
105	140	\\
106	139	\\
107	138	\\
108	137	\\
109	136	\\
110	135	\\
111	134	\\
112	133	\\
113	132	\\
114	131	\\
115	130	\\
116	129	\\
117	128	\\
118	127	\\
119	126	\\
120	125	\\
121	124	\\
122	123	\\
123	122	\\
124	121	\\
125	120	\\
126	119	\\
127	118	\\
128	117	\\
129	116	\\
130	115	\\
131	114	\\
132	113	\\
133	112	\\
134	111	\\
135	110	\\
136	109	\\
137	108	\\
138	107	\\
139	106	\\
140	105	\\
141	104	\\
142	103	\\
143	102	\\
144	101	\\
145	100	\\
146	99	\\
147	98	\\
148	97	\\
149	96	\\
150	95	\\
151	94	\\
152	93	\\
153	92	\\
154	91	\\
155	90	\\
156	89	\\
157	88	\\
158	87	\\
159	86	\\
160	85	\\
161	84	\\
162	83	\\
163	82	\\
164	81	\\
165	80	\\
166	79	\\
167	78	\\
168	77	\\
169	76	\\
170	75	\\
171	74	\\
172	73	\\
173	72	\\
174	71	\\
175	70	\\
176	69	\\
177	68	\\
178	67	\\
179	66	\\
180	65	\\
181	64	\\
182	63	\\
183	62	\\
184	61	\\
185	60	\\
186	59	\\
187	58	\\
188	57	\\
189	56	\\
190	55	\\
191	54	\\
192	53	\\
193	52	\\
194	51	\\
195	50	\\
196	49	\\
197	48	\\
198	47	\\
199	46	\\
200	45	\\
201	44	\\
202	43	\\
203	42	\\
204	41	\\
205	40	\\
206	39	\\
207	38	\\
208	37	\\
209	36	\\
210	35	\\
211	34	\\
212	33	\\
213	32	\\
214	31	\\
215	30	\\
216	29	\\
217	28	\\
218	27	\\
219	26	\\
220	25	\\
221	24	\\
222	23	\\
223	22	\\
224	21	\\
};
\addlegendentry{True RUL}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	171.96255	\\
2	172.01308	\\
3	172.04245	\\
4	172.09583	\\
5	172.11206	\\
6	172.12207	\\
7	172.12778	\\
8	172.12796	\\
9	172.11926	\\
10	172.12473	\\
11	172.12735	\\
12	172.13141	\\
13	172.13303	\\
14	172.12854	\\
15	172.12189	\\
16	172.1207	\\
17	172.12018	\\
18	172.12291	\\
19	172.11502	\\
20	172.12793	\\
21	172.13162	\\
22	172.13351	\\
23	172.13345	\\
24	172.13304	\\
25	172.13249	\\
26	172.1333	\\
27	172.1348	\\
28	172.13568	\\
29	172.13412	\\
30	172.13412	\\
31	172.13412	\\
32	172.13577	\\
33	172.13129	\\
34	172.12875	\\
35	172.13095	\\
36	172.13156	\\
37	172.13622	\\
38	172.13611	\\
39	172.13646	\\
40	172.13478	\\
41	172.13379	\\
42	172.0781	\\
43	171.8417	\\
44	171.96106	\\
45	172.07422	\\
46	171.6846	\\
47	167.33643	\\
48	165.72952	\\
49	171.2725	\\
50	171.17206	\\
51	171.72864	\\
52	171.9386	\\
53	171.90915	\\
54	168.96326	\\
55	148.38551	\\
56	144.62234	\\
57	142.2384	\\
58	141.8674	\\
59	141.86626	\\
60	138.88214	\\
61	141.1958	\\
62	145.50156	\\
63	158.2461	\\
64	168.749	\\
65	170.73676	\\
66	167.59807	\\
67	169.66687	\\
68	164.57748	\\
69	150.61517	\\
70	144.32494	\\
71	140.3817	\\
72	141.45729	\\
73	140.36276	\\
74	149.03882	\\
75	158.25835	\\
76	161.90286	\\
77	161.41696	\\
78	171.48515	\\
79	171.65083	\\
80	171.14964	\\
81	169.86545	\\
82	165.96167	\\
83	155.23906	\\
84	172.0943	\\
85	172.09543	\\
86	171.87962	\\
87	171.06015	\\
88	168.96277	\\
89	165.91037	\\
90	161.03741	\\
91	151.87395	\\
92	145.81726	\\
93	141.35738	\\
94	136.70862	\\
95	136.4948	\\
96	135.3064	\\
97	133.2111	\\
98	137.3163	\\
99	141.78535	\\
100	154.43329	\\
101	161.47786	\\
102	160.6258	\\
103	155.29788	\\
104	154.8882	\\
105	145.52225	\\
106	143.67618	\\
107	144.3831	\\
108	140.60971	\\
109	143.60918	\\
110	146.86845	\\
111	142.73438	\\
112	144.31833	\\
113	139.53238	\\
114	140.3932	\\
115	138.3804	\\
116	138.58156	\\
117	137.19034	\\
118	134.81439	\\
119	133.31097	\\
120	131.48938	\\
121	130.16553	\\
122	135.07855	\\
123	132.00194	\\
124	128.38472	\\
125	126.39267	\\
126	123.48614	\\
127	121.13864	\\
128	118.461205	\\
129	118.315506	\\
130	114.64951	\\
131	109.39173	\\
132	106.998825	\\
133	103.73463	\\
134	103.17258	\\
135	100.759796	\\
136	97.855316	\\
137	99.16702	\\
138	99.85103	\\
139	102.4733	\\
140	100.257355	\\
141	102.184616	\\
142	101.50078	\\
143	101.85091	\\
144	101.6071	\\
145	101.775734	\\
146	101.189384	\\
147	100.271545	\\
148	101.73697	\\
149	100.75035	\\
150	98.38394	\\
151	98.90472	\\
152	99.779434	\\
153	100.42871	\\
154	100.11094	\\
155	96.83832	\\
156	98.992165	\\
157	101.15932	\\
158	100.45733	\\
159	97.04918	\\
160	95.5366	\\
161	94.192055	\\
162	92.52258	\\
163	89.06355	\\
164	85.26576	\\
165	82.603745	\\
166	82.79262	\\
167	78.765564	\\
168	76.15686	\\
169	73.74699	\\
170	73.22887	\\
171	70.854675	\\
172	69.36258	\\
173	70.0362	\\
174	70.456	\\
175	69.7346	\\
176	70.22196	\\
177	71.17027	\\
178	71.54451	\\
179	72.59142	\\
180	71.14269	\\
181	69.1709	\\
182	68.86279	\\
183	69.642334	\\
184	67.436424	\\
185	67.522766	\\
186	67.14412	\\
187	65.431435	\\
188	62.093994	\\
189	59.14078	\\
190	58.51369	\\
191	56.990395	\\
192	56.12547	\\
193	55.58154	\\
194	53.49249	\\
195	51.764027	\\
196	50.645367	\\
197	49.90737	\\
198	48.79204	\\
199	48.077087	\\
200	46.043125	\\
201	44.659725	\\
202	42.96891	\\
203	41.52429	\\
204	39.96111	\\
205	38.9069	\\
206	38.61279	\\
207	38.1607	\\
208	37.124935	\\
209	36.378506	\\
210	35.045258	\\
211	33.688824	\\
212	32.491985	\\
213	31.634415	\\
214	30.514183	\\
215	28.731075	\\
216	26.914217	\\
217	25.592516	\\
218	24.453346	\\
219	22.954037	\\
220	22.025013	\\
221	21.082344	\\
222	19.965897	\\
223	18.936275	\\
224	18.086514	\\
};
\addlegendentry{Piece-wise RUL}

\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	172.13725	\\
2	172.1373	\\
3	172.13718	\\
4	172.13727	\\
5	172.1373	\\
6	172.13728	\\
7	172.1373	\\
8	172.13724	\\
9	172.13712	\\
10	172.13712	\\
11	172.13715	\\
12	172.1372	\\
13	172.13724	\\
14	172.13712	\\
15	172.13693	\\
16	172.13684	\\
17	172.13683	\\
18	172.13687	\\
19	172.13672	\\
20	172.13701	\\
21	172.13712	\\
22	172.13719	\\
23	172.13715	\\
24	172.13718	\\
25	172.13713	\\
26	172.13718	\\
27	172.13722	\\
28	172.13725	\\
29	172.13718	\\
30	172.13719	\\
31	172.13719	\\
32	172.13727	\\
33	172.13708	\\
34	172.13695	\\
35	172.13696	\\
36	172.13693	\\
37	172.1372	\\
38	172.13702	\\
39	172.1369	\\
40	172.13629	\\
41	172.13408	\\
42	172.1124	\\
43	172.1011	\\
44	172.11218	\\
45	172.1157	\\
46	172.11569	\\
47	172.10466	\\
48	172.10202	\\
49	172.10127	\\
50	172.1017	\\
51	172.10654	\\
52	172.11032	\\
53	172.11491	\\
54	172.11531	\\
55	172.11816	\\
56	172.11926	\\
57	172.12138	\\
58	172.12207	\\
59	172.12517	\\
60	172.12338	\\
61	172.12393	\\
62	172.12418	\\
63	172.12479	\\
64	172.12135	\\
65	172.12563	\\
66	172.11862	\\
67	172.12651	\\
68	172.12509	\\
69	172.12881	\\
70	172.11862	\\
71	172.10364	\\
72	172.09726	\\
73	172.0818	\\
74	172.11981	\\
75	172.124	\\
76	172.13054	\\
77	172.13321	\\
78	172.13477	\\
79	172.13477	\\
80	172.1347	\\
81	172.13399	\\
82	172.13315	\\
83	172.13481	\\
84	172.13658	\\
85	172.13626	\\
86	172.13422	\\
87	172.12936	\\
88	172.11847	\\
89	172.09769	\\
90	172.0434	\\
91	171.78159	\\
92	171.67825	\\
93	170.82178	\\
94	168.02184	\\
95	170.47429	\\
96	171.11328	\\
97	169.96317	\\
98	169.60233	\\
99	170.9527	\\
100	171.8186	\\
101	172.04237	\\
102	172.00998	\\
103	171.63896	\\
104	171.49237	\\
105	167.85582	\\
106	163.3074	\\
107	164.03552	\\
108	159.39926	\\
109	160.65202	\\
110	164.79991	\\
111	160.62952	\\
112	159.36191	\\
113	155.85806	\\
114	150.23822	\\
115	144.15643	\\
116	145.07414	\\
117	144.8706	\\
118	142.77362	\\
119	141.254	\\
120	139.83134	\\
121	138.68417	\\
122	143.48569	\\
123	141.20013	\\
124	137.6775	\\
125	135.82758	\\
126	131.88107	\\
127	128.98438	\\
128	126.23158	\\
129	126.413994	\\
130	123.75695	\\
131	119.79323	\\
132	117.558105	\\
133	115.27521	\\
134	115.107346	\\
135	113.696884	\\
136	111.35866	\\
137	112.42023	\\
138	113.0699	\\
139	115.059845	\\
140	113.458374	\\
141	114.79503	\\
142	114.08339	\\
143	113.8825	\\
144	113.31188	\\
145	112.886185	\\
146	111.7811	\\
147	110.825806	\\
148	111.24424	\\
149	109.913025	\\
150	107.32041	\\
151	107.61253	\\
152	107.945786	\\
153	107.884476	\\
154	107.19919	\\
155	104.07721	\\
156	105.4675	\\
157	107.458374	\\
158	107.48729	\\
159	104.299706	\\
160	104.356674	\\
161	103.609375	\\
162	101.80118	\\
163	97.53786	\\
164	94.31137	\\
165	91.18764	\\
166	91.14055	\\
167	87.03359	\\
168	83.8768	\\
169	80.78611	\\
170	80.037125	\\
171	77.01663	\\
172	75.271805	\\
173	75.98928	\\
174	76.63286	\\
175	75.537704	\\
176	75.98998	\\
177	76.89065	\\
178	77.665306	\\
179	79.238075	\\
180	77.88763	\\
181	75.63486	\\
182	75.352234	\\
183	76.41791	\\
184	73.4012	\\
185	73.70154	\\
186	73.11028	\\
187	71.16735	\\
188	67.71703	\\
189	63.98431	\\
190	63.093884	\\
191	61.612144	\\
192	60.69868	\\
193	60.64809	\\
194	59.13474	\\
195	58.32009	\\
196	57.69412	\\
197	58.008656	\\
198	57.423412	\\
199	57.153862	\\
200	54.73543	\\
201	53.069527	\\
202	51.440838	\\
203	49.725212	\\
204	47.76192	\\
205	46.65701	\\
206	46.401085	\\
207	45.791553	\\
208	44.74574	\\
209	43.905483	\\
210	42.504486	\\
211	41.15256	\\
212	40.012062	\\
213	39.407368	\\
214	38.34853	\\
215	36.411495	\\
216	34.49023	\\
217	32.927074	\\
218	31.650368	\\
219	30.010464	\\
220	29.14147	\\
221	28.08046	\\
222	26.866268	\\
223	25.787506	\\
224	28.73115	\\
};
\addlegendentry{FGSM attack}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	166.5496	\\
2	163.66455	\\
3	163.8548	\\
4	163.87012	\\
5	163.47034	\\
6	163.60143	\\
7	163.60468	\\
8	163.54645	\\
9	163.48428	\\
10	163.25302	\\
11	163.34161	\\
12	163.58249	\\
13	163.50906	\\
14	162.83574	\\
15	162.83179	\\
16	162.88193	\\
17	162.93256	\\
18	163.46017	\\
19	163.09961	\\
20	163.43831	\\
21	163.29985	\\
22	163.43292	\\
23	162.77322	\\
24	163.57114	\\
25	163.49649	\\
26	163.77005	\\
27	164.16826	\\
28	164.50443	\\
29	163.39255	\\
30	164.10147	\\
31	164.39825	\\
32	164.59845	\\
33	164.3181	\\
34	163.68678	\\
35	163.88724	\\
36	164.06635	\\
37	165.3146	\\
38	165.14468	\\
39	165.2431	\\
40	165.05623	\\
41	164.82953	\\
42	164.85477	\\
43	164.4188	\\
44	164.95157	\\
45	164.63406	\\
46	164.15681	\\
47	160.99007	\\
48	160.79344	\\
49	160.41306	\\
50	160.39787	\\
51	160.65186	\\
52	160.78746	\\
53	161.45657	\\
54	161.12654	\\
55	161.37137	\\
56	160.75305	\\
57	160.77733	\\
58	160.242	\\
59	160.95674	\\
60	160.90079	\\
61	160.75803	\\
62	160.74902	\\
63	161.00917	\\
64	162.02943	\\
65	163.11423	\\
66	162.63261	\\
67	162.89667	\\
68	164.35324	\\
69	162.71614	\\
70	163.07445	\\
71	163.08936	\\
72	162.91302	\\
73	162.37115	\\
74	162.8018	\\
75	164.1654	\\
76	164.36392	\\
77	163.61583	\\
78	164.11368	\\
79	164.7722	\\
80	164.26616	\\
81	164.48505	\\
82	165.05293	\\
83	163.8843	\\
84	164.16934	\\
85	164.6112	\\
86	164.24306	\\
87	165.87064	\\
88	165.83728	\\
89	164.74991	\\
90	165.10553	\\
91	165.29907	\\
92	166.1961	\\
93	167.25494	\\
94	167.04846	\\
95	166.55667	\\
96	166.49661	\\
97	167.27173	\\
98	167.47116	\\
99	166.96484	\\
100	167.55316	\\
101	168.1325	\\
102	168.59702	\\
103	168.74655	\\
104	168.54546	\\
105	168.46585	\\
106	168.51562	\\
107	168.64868	\\
108	168.9671	\\
109	168.92332	\\
110	169.10193	\\
111	169.31184	\\
112	170.30028	\\
113	169.66287	\\
114	169.79562	\\
115	170.21756	\\
116	170.40314	\\
117	170.96617	\\
118	171.04431	\\
119	171.4437	\\
120	171.44196	\\
121	171.70288	\\
122	171.75708	\\
123	171.75874	\\
124	171.83113	\\
125	171.92336	\\
126	171.9878	\\
127	172.00803	\\
128	171.76503	\\
129	171.76665	\\
130	169.29141	\\
131	158.2339	\\
132	147.95305	\\
133	141.3335	\\
134	140.3023	\\
135	137.88174	\\
136	134.55511	\\
137	135.89836	\\
138	136.90019	\\
139	139.71579	\\
140	136.4898	\\
141	138.07521	\\
142	136.55927	\\
143	135.97218	\\
144	134.76212	\\
145	134.15994	\\
146	132.16574	\\
147	131.05826	\\
148	131.32593	\\
149	128.91309	\\
150	125.90912	\\
151	125.82403	\\
152	125.845436	\\
153	124.83122	\\
154	123.471375	\\
155	120.38596	\\
156	120.4554	\\
157	121.43688	\\
158	120.75606	\\
159	118.06018	\\
160	117.21567	\\
161	116.22176	\\
162	114.89422	\\
163	112.79927	\\
164	109.9274	\\
165	106.92171	\\
166	106.931465	\\
167	102.7199	\\
168	99.04495	\\
169	95.1376	\\
170	94.223526	\\
171	89.86269	\\
172	87.73624	\\
173	87.940125	\\
174	88.735916	\\
175	88.05199	\\
176	88.93713	\\
177	89.56976	\\
178	88.29675	\\
179	88.907555	\\
180	86.703674	\\
181	84.24571	\\
182	84.42155	\\
183	85.31311	\\
184	81.445786	\\
185	81.82919	\\
186	80.78355	\\
187	78.510796	\\
188	74.4171	\\
189	70.717606	\\
190	69.55188	\\
191	67.70234	\\
192	66.56352	\\
193	66.32765	\\
194	64.423355	\\
195	63.391968	\\
196	62.684177	\\
197	63.165134	\\
198	62.789158	\\
199	63.21561	\\
200	61.04185	\\
201	59.28033	\\
202	57.53249	\\
203	55.794632	\\
204	53.696995	\\
205	52.58704	\\
206	52.385963	\\
207	51.61671	\\
208	50.400593	\\
209	49.502674	\\
210	47.854015	\\
211	46.262394	\\
212	45.034206	\\
213	44.532085	\\
214	43.354164	\\
215	41.257484	\\
216	39.23178	\\
217	37.58104	\\
218	36.26795	\\
219	34.52553	\\
220	33.721172	\\
221	32.618855	\\
222	31.372776	\\
223	33.280071	\\
224	35.123886	\\
};
\addlegendentry{BIM attack}

\end{axis}
\end{tikzpicture}%


==> Figure/GRU_TFGSM_ITFGSM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=235,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=315,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	245	\\
2	244	\\
3	243	\\
4	242	\\
5	241	\\
6	240	\\
7	239	\\
8	238	\\
9	237	\\
10	236	\\
11	235	\\
12	234	\\
13	233	\\
14	232	\\
15	231	\\
16	230	\\
17	229	\\
18	228	\\
19	227	\\
20	226	\\
21	225	\\
22	224	\\
23	223	\\
24	222	\\
25	221	\\
26	220	\\
27	219	\\
28	218	\\
29	217	\\
30	216	\\
31	215	\\
32	214	\\
33	213	\\
34	212	\\
35	211	\\
36	210	\\
37	209	\\
38	208	\\
39	207	\\
40	206	\\
41	205	\\
42	204	\\
43	203	\\
44	202	\\
45	201	\\
46	200	\\
47	199	\\
48	198	\\
49	197	\\
50	196	\\
51	195	\\
52	194	\\
53	193	\\
54	192	\\
55	191	\\
56	190	\\
57	189	\\
58	188	\\
59	187	\\
60	186	\\
61	185	\\
62	184	\\
63	183	\\
64	182	\\
65	181	\\
66	180	\\
67	179	\\
68	178	\\
69	177	\\
70	176	\\
71	175	\\
72	174	\\
73	173	\\
74	172	\\
75	171	\\
76	170	\\
77	169	\\
78	168	\\
79	167	\\
80	166	\\
81	165	\\
82	164	\\
83	163	\\
84	162	\\
85	161	\\
86	160	\\
87	159	\\
88	158	\\
89	157	\\
90	156	\\
91	155	\\
92	154	\\
93	153	\\
94	152	\\
95	151	\\
96	150	\\
97	149	\\
98	148	\\
99	147	\\
100	146	\\
101	145	\\
102	144	\\
103	143	\\
104	142	\\
105	141	\\
106	140	\\
107	139	\\
108	138	\\
109	137	\\
110	136	\\
111	135	\\
112	134	\\
113	133	\\
114	132	\\
115	131	\\
116	130	\\
117	129	\\
118	128	\\
119	127	\\
120	126	\\
121	125	\\
122	124	\\
123	123	\\
124	122	\\
125	121	\\
126	120	\\
127	119	\\
128	118	\\
129	117	\\
130	116	\\
131	115	\\
132	114	\\
133	113	\\
134	112	\\
135	111	\\
136	110	\\
137	109	\\
138	108	\\
139	107	\\
140	106	\\
141	105	\\
142	104	\\
143	103	\\
144	102	\\
145	101	\\
146	100	\\
147	99	\\
148	98	\\
149	97	\\
150	96	\\
151	95	\\
152	94	\\
153	93	\\
154	92	\\
155	91	\\
156	90	\\
157	89	\\
158	88	\\
159	87	\\
160	86	\\
161	85	\\
162	84	\\
163	83	\\
164	82	\\
165	81	\\
166	80	\\
167	79	\\
168	78	\\
169	77	\\
170	76	\\
171	75	\\
172	74	\\
173	73	\\
174	72	\\
175	71	\\
176	70	\\
177	69	\\
178	68	\\
179	67	\\
180	66	\\
181	65	\\
182	64	\\
183	63	\\
184	62	\\
185	61	\\
186	60	\\
187	59	\\
188	58	\\
189	57	\\
190	56	\\
191	55	\\
192	54	\\
193	53	\\
194	52	\\
195	51	\\
196	50	\\
197	49	\\
198	48	\\
199	47	\\
200	46	\\
201	45	\\
202	44	\\
203	43	\\
204	42	\\
205	41	\\
206	40	\\
207	39	\\
208	38	\\
209	37	\\
210	36	\\
211	35	\\
212	34	\\
213	33	\\
214	32	\\
215	31	\\
216	30	\\
217	29	\\
218	28	\\
219	27	\\
220	26	\\
221	25	\\
222	24	\\
223	23	\\
224	22	\\
};
\addlegendentry{True RUL}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	171.29782	\\
2	171.29857	\\
3	171.29979	\\
4	171.29836	\\
5	171.29591	\\
6	171.29294	\\
7	171.29196	\\
8	171.29219	\\
9	171.29546	\\
10	171.29724	\\
11	171.299	\\
12	171.30006	\\
13	171.3011	\\
14	171.30592	\\
15	171.30705	\\
16	171.30714	\\
17	171.31044	\\
18	171.31096	\\
19	171.31215	\\
20	171.31264	\\
21	171.31407	\\
22	171.31233	\\
23	171.3102	\\
24	171.30876	\\
25	171.30864	\\
26	171.30849	\\
27	171.30751	\\
28	171.30536	\\
29	171.30373	\\
30	171.30302	\\
31	171.30203	\\
32	171.29868	\\
33	171.2996	\\
34	171.30162	\\
35	171.30304	\\
36	171.30461	\\
37	171.3014	\\
38	171.29942	\\
39	171.29793	\\
40	171.29933	\\
41	171.30019	\\
42	171.30345	\\
43	171.30977	\\
44	171.31355	\\
45	171.31299	\\
46	171.31674	\\
47	171.32013	\\
48	171.31941	\\
49	171.31583	\\
50	171.31721	\\
51	171.31752	\\
52	171.31757	\\
53	171.31651	\\
54	170.97957	\\
55	170.64668	\\
56	170.38535	\\
57	169.59813	\\
58	168.28049	\\
59	169.79596	\\
60	169.7219	\\
61	170.11371	\\
62	170.9048	\\
63	171.27582	\\
64	171.31995	\\
65	171.31859	\\
66	171.32056	\\
67	171.32011	\\
68	171.31996	\\
69	171.31735	\\
70	171.3145	\\
71	171.18651	\\
72	170.41241	\\
73	168.86032	\\
74	170.0866	\\
75	171.15933	\\
76	171.22833	\\
77	171.19641	\\
78	171.30185	\\
79	171.3058	\\
80	171.3059	\\
81	171.31381	\\
82	171.31657	\\
83	171.31721	\\
84	171.31511	\\
85	171.315	\\
86	171.31668	\\
87	171.31908	\\
88	171.32304	\\
89	171.27	\\
90	171.22685	\\
91	171.1826	\\
92	170.7039	\\
93	166.2897	\\
94	158.01302	\\
95	154.77963	\\
96	150.36908	\\
97	151.11316	\\
98	146.47166	\\
99	143.51105	\\
100	150.4774	\\
101	158.5331	\\
102	158.20584	\\
103	154.66406	\\
104	148.44568	\\
105	140.45598	\\
106	133.79132	\\
107	131.64	\\
108	129.81587	\\
109	128.80626	\\
110	131.48885	\\
111	132.42427	\\
112	135.77802	\\
113	133.9671	\\
114	137.8366	\\
115	144.59543	\\
116	148.27061	\\
117	152.66844	\\
118	148.40808	\\
119	143.72893	\\
120	139.21465	\\
121	135.21915	\\
122	136.29057	\\
123	136.73618	\\
124	133.2994	\\
125	131.56073	\\
126	130.99811	\\
127	129.15332	\\
128	125.78684	\\
129	121.820724	\\
130	118.4442	\\
131	114.10201	\\
132	110.788925	\\
133	108.03408	\\
134	105.73717	\\
135	104.77494	\\
136	103.52306	\\
137	106.76307	\\
138	106.922386	\\
139	108.68683	\\
140	106.50816	\\
141	108.39165	\\
142	108.05263	\\
143	108.59998	\\
144	109.19167	\\
145	109.39922	\\
146	109.555595	\\
147	108.92187	\\
148	107.7672	\\
149	105.63937	\\
150	101.674126	\\
151	99.290596	\\
152	98.69979	\\
153	101.01371	\\
154	104.188126	\\
155	104.050865	\\
156	107.07491	\\
157	111.07717	\\
158	113.787834	\\
159	110.76596	\\
160	109.82525	\\
161	108.47814	\\
162	107.45235	\\
163	104.18147	\\
164	96.706665	\\
165	92.87175	\\
166	91.166504	\\
167	88.5069	\\
168	86.63938	\\
169	84.576805	\\
170	83.38984	\\
171	80.77098	\\
172	78.08224	\\
173	76.74186	\\
174	75.54592	\\
175	74.73506	\\
176	74.9364	\\
177	75.648705	\\
178	75.81238	\\
179	75.74211	\\
180	73.70597	\\
181	70.74909	\\
182	69.96385	\\
183	70.19762	\\
184	68.10962	\\
185	66.98534	\\
186	66.09999	\\
187	64.72001	\\
188	61.43682	\\
189	59.028694	\\
190	57.852516	\\
191	55.542957	\\
192	54.80137	\\
193	54.681763	\\
194	52.944725	\\
195	51.70207	\\
196	52.4601	\\
197	52.573006	\\
198	51.90487	\\
199	51.857372	\\
200	50.429455	\\
201	48.905025	\\
202	49.91797	\\
203	47.87348	\\
204	46.610275	\\
205	47.42308	\\
206	46.736057	\\
207	46.64868	\\
208	45.90094	\\
209	46.518093	\\
210	44.348457	\\
211	42.282993	\\
212	40.66159	\\
213	39.216896	\\
214	37.914	\\
215	34.779095	\\
216	31.375628	\\
217	29.553091	\\
218	27.938341	\\
219	26.646706	\\
220	24.74732	\\
221	24.288206	\\
222	22.698805	\\
223	22.062252	\\
224	20.669403	\\
};
\addlegendentry{Piece-wise RUL}


\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	174.92352	\\
2	168.20393	\\
3	169.28778	\\
4	169.33194	\\
5	168.56122	\\
6	170.06525	\\
7	171.68112	\\
8	170.8775	\\
9	169.12982	\\
10	170.55412	\\
11	169.90656	\\
12	169.70502	\\
13	171.17232	\\
14	168.70251	\\
15	168.09677	\\
16	169.35135	\\
17	168.0162	\\
18	170.36922	\\
19	168.45657	\\
20	169.28653	\\
21	168.79564	\\
22	169.5196	\\
23	168.2832	\\
24	170.0457	\\
25	168.38223	\\
26	168.80415	\\
27	169.25597	\\
28	171.0452	\\
29	169.0291	\\
30	168.53502	\\
31	168.96713	\\
32	169.1928	\\
33	170.29214	\\
34	168.83356	\\
35	168.63527	\\
36	168.79184	\\
37	169.39084	\\
38	170.66928	\\
39	169.31406	\\
40	169.13817	\\
41	169.2306	\\
42	170.34383	\\
43	172.1745	\\
44	171.69568	\\
45	171.90755	\\
46	172.41162	\\
47	169.7127	\\
48	170.34514	\\
49	168.76831	\\
50	168.71725	\\
51	169.42174	\\
52	170.50917	\\
53	171.3772	\\
54	170.4013	\\
55	170.66353	\\
56	169.86122	\\
57	169.47423	\\
58	168.77635	\\
59	169.34058	\\
60	169.31638	\\
61	169.12627	\\
62	168.32173	\\
63	168.07617	\\
64	169.04991	\\
65	170.26295	\\
66	169.486	\\
67	169.86707	\\
68	171.07703	\\
69	169.30203	\\
70	169.83049	\\
71	169.62422	\\
72	169.29582	\\
73	168.73277	\\
74	168.35486	\\
75	170.14444	\\
76	168.78806	\\
77	168.885	\\
78	169.45575	\\
79	170.6966	\\
80	169.41907	\\
81	169.68698	\\
82	170.56734	\\
83	168.7589	\\
84	168.952	\\
85	169.31798	\\
86	169.0849	\\
87	170.09863	\\
88	172.3786	\\
89	169.35423	\\
90	169.54448	\\
91	169.0086	\\
92	170.71475	\\
93	171.86632	\\
94	171.1318	\\
95	170.0422	\\
96	169.09294	\\
97	170.36946	\\
98	170.18353	\\
99	169.09459	\\
100	169.3977	\\
101	169.92355	\\
102	171.26566	\\
103	170.63657	\\
104	170.1902	\\
105	169.81448	\\
106	169.76492	\\
107	169.94891	\\
108	170.38374	\\
109	169.68564	\\
110	170.12814	\\
111	169.24663	\\
112	170.66966	\\
113	169.6371	\\
114	168.8269	\\
115	168.74873	\\
116	167.08925	\\
117	168.0047	\\
118	167.15872	\\
119	167.11499	\\
120	166.22725	\\
121	166.69302	\\
122	165.42952	\\
123	165.90958	\\
124	165.61943	\\
125	165.22047	\\
126	164.36157	\\
127	164.7011	\\
128	168.97984	\\
129	168.57213	\\
130	166.85287	\\
131	164.88196	\\
132	164.99567	\\
133	163.2697	\\
134	163.33347	\\
135	163.27104	\\
136	162.13162	\\
137	162.44536	\\
138	162.18344	\\
139	161.96092	\\
140	161.47394	\\
141	161.70425	\\
142	165.96283	\\
143	165.45891	\\
144	164.51337	\\
145	164.43196	\\
146	164.7233	\\
147	163.1359	\\
148	162.77437	\\
149	162.70801	\\
150	161.5384	\\
151	162.99635	\\
152	162.4473	\\
153	161.29082	\\
154	160.65329	\\
155	160.68471	\\
156	160.8893	\\
157	161.3429	\\
158	159.48116	\\
159	159.64719	\\
160	156.4741	\\
161	157.1947	\\
162	158.14478	\\
163	159.04698	\\
164	155.2445	\\
165	153.87355	\\
166	153.18764	\\
167	145.30617	\\
168	142.33551	\\
169	139.39415	\\
170	139.11292	\\
171	134.51755	\\
172	132.15544	\\
173	131.36644	\\
174	131.5459	\\
175	130.46701	\\
176	131.31213	\\
177	131.01926	\\
178	129.63866	\\
179	129.99478	\\
180	127.12885	\\
181	124.43502	\\
182	125.52569	\\
183	124.60149	\\
184	118.91285	\\
185	120.1737	\\
186	118.576355	\\
187	116.382805	\\
188	115.59223	\\
189	114.58792	\\
190	115.19362	\\
191	114.44117	\\
192	112.366196	\\
193	113.53313	\\
194	111.79019	\\
195	110.891815	\\
196	112.04	\\
197	113.93	\\
198	112.33	\\
199	110.43	\\
200	109.4	\\
201	108.1	\\
202	107.48	\\
203	108.05	\\
204	104.59	\\
205	102.4	\\
206	101.91	\\
207	98.81	\\
208	96.5	\\
209	94.3	\\
210	90.06	\\
211	86.58	\\
212	85.54	\\
213	85.09	\\
214	80.99	\\
215	76.48	\\
216	70.73	\\
217	67.82	\\
218	67.16	\\
219	63.29	\\
220	61.19	\\
221	58.32	\\
222	57.44	\\
223	55.25	\\
224	50.06	\\
};
\addlegendentry{T-FGSM attack}


\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	173.23	\\
2	174.1	\\
3	174.29	\\
4	174.39	\\
5	173.47	\\
6	173.75	\\
7	173.69	\\
8	174.05	\\
9	174.33	\\
10	174.62	\\
11	173.24	\\
12	173.45	\\
13	173.66	\\
14	174.72	\\
15	173.6	\\
16	174.56	\\
17	173.43	\\
18	173.4	\\
19	174.72	\\
20	174.66	\\
21	174.12	\\
22	173.89	\\
23	173.64	\\
24	174.34	\\
25	174.37	\\
26	173.07	\\
27	173.11	\\
28	173.57	\\
29	174.39	\\
30	174.1	\\
31	174.7	\\
32	173.28	\\
33	174.07	\\
34	173.54	\\
35	173.16	\\
36	174.52	\\
37	174.03	\\
38	173.53	\\
39	173.3	\\
40	173.59	\\
41	173.13	\\
42	174.14	\\
43	173.44	\\
44	174.33	\\
45	173.54	\\
46	173.75	\\
47	173.13	\\
48	173.09	\\
49	173.35	\\
50	173.49	\\
51	173.14	\\
52	173.6	\\
53	173.12	\\
54	172.86	\\
55	172.48	\\
56	173.63	\\
57	171.82	\\
58	170.96	\\
59	172.14	\\
60	173.03	\\
61	173.08	\\
62	174.13	\\
63	174.01	\\
64	174.21	\\
65	173.7	\\
66	173.42	\\
67	173.26	\\
68	173.33	\\
69	174.64	\\
70	173.09	\\
71	174.4	\\
72	173.01	\\
73	171.91	\\
74	172.55	\\
75	173.46	\\
76	174.24	\\
77	173.53	\\
78	173.97	\\
79	174.54	\\
80	174.46	\\
81	173.45	\\
82	173.78	\\
83	174.45	\\
84	173.29	\\
85	174.33	\\
86	174.53	\\
87	173.89	\\
88	174.01	\\
89	174.44	\\
90	176.28	\\
91	178.49	\\
92	179.95	\\
93	178.61	\\
94	179.85	\\
95	181.09	\\
96	181.37	\\
97	181.94	\\
98	182.59	\\
99	182.81	\\
100	181.16	\\
101	182.14	\\
102	181.24	\\
103	183.72	\\
104	183.59	\\
105	182.60	\\
106	183.64	\\
107	181.73	\\
108	182.99	\\
109	183.26	\\
110	182.57	\\
111	183.05	\\
112	184.91	\\
113	182.82	\\
114	183.28	\\
115	184.58	\\
116	183.81	\\
117	183.34	\\
118	184.63	\\
119	182.66	\\
120	185.88	\\
121	183.83	\\
122	185.15	\\
123	186.03	\\
124	184.66	\\
125	180.59	\\
126	179.81	\\
127	178.22	\\
128	178.77	\\
129	180.04268	\\
130	179.65088	\\
131	179.89769	\\
132	181.63353	\\
133	183.6058	\\
134	184.03346	\\
135	183.80772	\\
136	182.91956	\\
137	179.32	\\
138	175.92	\\
139	179.33	\\
140	177.51	\\
141	175.65	\\
142	177.37	\\
143	169.17	\\
144	171.57	\\
145	170.08	\\
146	169.06	\\
147	171.81	\\
148	171.22	\\
149	172.77	\\
150	171.53	\\
151	173.56	\\
152	172.14	\\
153	173.22	\\
154	174.52	\\
155	173.68	\\
156	172.3	\\
157	171.93	\\
158	170.61	\\
159	171.62	\\
160	171.78	\\
161	172.32	\\
162	170.92	\\
163	171.33	\\
164	172.51	\\
165	171.65	\\
166	172.37	\\
167	168.12	\\
168	168.17	\\
169	167.49	\\
170	165.6	\\
171	166.19	\\
172	166.07	\\
173	163.69	\\
174	161.91	\\
175	165.47	\\
176	161.19	\\
177	165.17	\\
178	166.57	\\
179	164.08	\\
180	165.06	\\
181	169.11	\\
182	168.31	\\
183	168.16	\\
184	167.57	\\
185	166.08	\\
186	165.29	\\
187	167.63	\\
188	168.82	\\
189	164.77	\\
190	161.35	\\
191	158.46	\\
192	154.53	\\
193	154.67	\\
194	153.21	\\
195	154.81	\\
196	150.59	\\
197	150.26	\\
198	146.9	\\
199	146.43	\\
200	143.08	\\
201	139.78	\\
202	134.75	\\
203	132.8	\\
204	128.79	\\
205	124.23	\\
206	122.8	\\
207	122.41	\\
208	118.41	\\
209	117.65	\\
210	113.04	\\
211	110.83	\\
212	106.83	\\
213	103.81	\\
214	100.93	\\
215	95.44	\\
216	90.58	\\
217	87.89	\\
218	84.14	\\
219	80.93	\\
220	78.85	\\
221	77.13	\\
222	76.23	\\
223	75.73	\\
224	68.97	\\
};
\addlegendentry{T-BIM attack}


\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}
\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}

\draw[fill=Low,opacity=0.2]  (0,250) -- (245,250) -- (245,150) -- (0,150) -- cycle;
\fill[Medium,opacity=0.2] (0,150) -- (245,150) -- (245,100) -- (0,100) -- cycle;
\fill[High,opacity=0.2] (0,100) -- (245,100) -- (245,50) -- (0,50) -- cycle;
\fill[Critical,opacity=0.2] (0,50) -- (245,50) -- (245,0) -- (0,0) -- cycle;
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\node at (20,200)[armygreen]{Low};
\node at (30,115)[armygreen]{Medium};
\node at (21,65)[armygreen]{High};
\node at (27,15)[armygreen]{Critical};

\draw (235,80) node[cross,red] {};%true=25 time=224%
%\draw (205,100) node[cross,red] {};%true=50 time=195%
%\draw (155,150) node[cross,red] {};%true=100 time 145%

%  \addplot [color=mycolor1,line width=0.75pt] for T-fgsm
%  \addplot [color=mycolor4,line width=0.75pt] for IT-FGSM
\end{axis}
\end{tikzpicture}%


==> Figure/GRU_pred.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-10,
ymax=220,
xtick ={0,25,50,75},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200,225,250},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	68	\\
2	81	\\
3	90	\\
4	92	\\
5	90	\\
6	94	\\
7	95	\\
8	96	\\
9	123	\\
10	94	\\
11	83	\\
12	49	\\
13	27	\\
14	86	\\
15	15	\\
16	56	\\
17	112	\\
18	19	\\
19	65	\\
20	96	\\
21	89	\\
22	114	\\
23	7	\\
24	47	\\
25	6	\\
26	10	\\
27	18	\\
28	20	\\
29	49	\\
30	27	\\
31	17	\\
32	9	\\
33	58	\\
34	113	\\
35	46	\\
36	20	\\
37	113	\\
38	28	\\
39	25	\\
40	96	\\
41	136	\\
42	14	\\
43	102	\\
44	36	\\
45	113	\\
46	99	\\
47	20	\\
48	53	\\
49	71	\\
50	27	\\
51	13	\\
52	7	\\
53	93	\\
54	49	\\
55	130	\\
56	125	\\
57	112	\\
58	9	\\
59	33	\\
60	62	\\
61	89	\\
62	7	\\
63	8	\\
64	57	\\
65	88	\\
66	135	\\
67	27	\\
68	37	\\
69	19	\\
70	84	\\
71	54	\\
72	127	\\
73	136	\\
74	81	\\
75	58	\\
76	116	\\
77	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	60.850758	\\
2	71.45392	\\
3	88.32849	\\
4	120.17257	\\
5	103.18149	\\
6	91.96608	\\
7	87.659134	\\
8	108.14589	\\
9	110.857735	\\
10	98.26723	\\
11	85.10524	\\
12	45.193714	\\
13	29.073078	\\
14	75.5222	\\
15	10.573164	\\
16	58.192577	\\
17	114.95574	\\
18	14.167494	\\
19	64.13459	\\
20	98.06535	\\
21	91.49428	\\
22	77.61254	\\
23	5.0302105	\\
24	40.452652	\\
25	3.4699638	\\
26	7.04605	\\
27	17.148119	\\
28	21.326124	\\
29	57.121006	\\
30	24.3741	\\
31	18.648232	\\
32	6.835832	\\
33	63.83042	\\
34	90.46167	\\
35	39.096188	\\
36	18.086512	\\
37	96.64563	\\
38	25.142395	\\
39	23.508507	\\
40	109.61802	\\
41	133.2904	\\
42	11.279123	\\
43	96.09594	\\
44	30.471752	\\
45	107.61133	\\
46	97.916	\\
47	20.471214	\\
48	48.31953	\\
49	63.22254	\\
50	22.717337	\\
51	11.7796955	\\
52	5.1027827	\\
53	81.48596	\\
54	59.582993	\\
55	86.15106	\\
56	116.01097	\\
57	99.38782	\\
58	4.135732	\\
59	24.22692	\\
60	74.93103	\\
61	82.43964	\\
62	4.342657	\\
63	7.7642283	\\
64	57.76628	\\
65	93.731445	\\
66	143.81055	\\
67	21.049244	\\
68	26.870972	\\
69	19.014578	\\
70	53.08556	\\
71	51.145332	\\
72	93.54032	\\
73	159.78343	\\
74	87.31697	\\
75	64.99841	\\
76	122.211395	\\
77	15.534973	\\
};
\addlegendentry{Predicted RUL}
\end{axis}
\end{tikzpicture}%


==> Figure/GRU_sig_BI.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.28	\\
2	0.24	\\
3	0.15	\\
4	0.35	\\
5	0.2	\\
6	0.25	\\
7	0.26	\\
8	0.33	\\
9	0.23	\\
10	0.44	\\
11	0.08	\\
12	0.31	\\
13	0.34	\\
14	0.37	\\
15	0.25	\\
16	0.3	\\
17	0.3	\\
18	0.27	\\
19	0.14	\\
20	0.35	\\
21	0.21	\\
22	0.3	\\
23	0.23	\\
24	0.24	\\
25	0.18	\\
26	0.21	\\
27	0.3	\\
28	0.25	\\
29	0.4	\\
30	0.37	\\
31	0.39	\\
32	0.21	\\
33	0.17	\\
34	0.31	\\
35	0.29	\\
36	0.23	\\
37	0.29	\\
38	0.27	\\
39	0.07	\\
40	0.24	\\
41	0.24	\\
42	0.35	\\
43	0.33	\\
44	0.34	\\
45	0.07	\\
46	0.27	\\
47	0.42	\\
48	0.43	\\
49	0.19	\\
50	0.28	\\
51	0.3	\\
52	0.29	\\
53	0.4	\\
54	0.32	\\
55	0.34	\\
56	0.33	\\
57	0.27	\\
58	0.33	\\
59	0.27	\\
60	0.19	\\
61	0.28	\\
62	0.33	\\
63	0.17	\\
64	0.2	\\
65	0.27	\\
66	0.36	\\
67	0.42	\\
68	0.31	\\
69	0.47	\\
70	0.26	\\
71	0.32	\\
72	0.28	\\
73	0.2	\\
74	0.3	\\
75	0.37	\\
76	0.22	\\
77	0.28	\\
78	0.37	\\
79	0.37	\\
80	0.31	\\
81	0.28	\\
82	0.17	\\
83	0.24	\\
84	0.21	\\
85	0.21	\\
86	0.2	\\
87	0.34	\\
88	0.29	\\
89	0.25	\\
90	0.29	\\
91	0.26	\\
92	0.42	\\
93	0.25	\\
94	0.13	\\
95	0.27	\\
96	0.34	\\
97	0.2	\\
98	0.18	\\
99	0.34	\\
100	0.29	\\
101	0.2	\\
102	0.23	\\
103	0.37	\\
104	0.35	\\
105	0.15	\\
106	0.39	\\
107	0.17	\\
108	0.21	\\
109	0.25	\\
110	0.27	\\
111	0.25	\\
112	0.15	\\
113	0.16	\\
114	0.34	\\
115	0.23	\\
116	0.21	\\
117	0.36	\\
118	0.33	\\
119	0.29	\\
120	0.35	\\
121	0.34	\\
122	0.25	\\
123	0.28	\\
124	0.24	\\
125	0.39	\\
126	0.43	\\
127	0.25	\\
128	0.11	\\
129	0.24	\\
130	0.21	\\
131	0.3	\\
132	0.29	\\
133	0.28	\\
134	0.28	\\
135	0.26	\\
136	0.42	\\
137	0.3	\\
138	0.34	\\
139	0.37	\\
140	0.34	\\
141	0.32	\\
142	0.15	\\
143	0.39	\\
144	0.33	\\
145	0.5	\\
146	0.42	\\
147	0.36	\\
148	0.23	\\
149	0.41	\\
150	0.33	\\
151	0.29	\\
152	0.42	\\
153	0.23	\\
154	0.3	\\
155	0.13	\\
156	0.47	\\
157	0.33	\\
158	0.25	\\
159	0.35	\\
160	0.33	\\
161	0.41	\\
162	0.2	\\
163	0.24	\\
164	0.23	\\
165	0.35	\\
166	0.36	\\
167	0.33	\\
168	0.32	\\
169	0.28	\\
170	0.16	\\
171	0.32	\\
172	0.3	\\
173	0.24	\\
174	0.24	\\
175	0.43	\\
176	0.3	\\
177	0.37	\\
178	0.31	\\
179	0.1	\\
180	0.26	\\
181	0.39	\\
182	0.31	\\
183	0.32	\\
184	0.31	\\
185	0.42	\\
186	0.32	\\
187	0.38	\\
188	0.3	\\
189	0.41	\\
190	0.46	\\
191	0.21	\\
192	0.34	\\
193	0.28	\\
194	0.37	\\
195	0.41	\\
196	0.25	\\
197	0.39	\\
198	0.33	\\
199	0.39	\\
200	0.36	\\
201	0.31	\\
202	0.37	\\
203	0.32	\\
204	0.27	\\
205	0.31	\\
206	0.5	\\
207	0.43	\\
208	0.32	\\
209	0.26	\\
210	0.36	\\
211	0.37	\\
212	0.37	\\
213	0.31	\\
214	0.39	\\
215	0.36	\\
216	0.49	\\
217	0.35	\\
218	0.37	\\
219	0.33	\\
220	0.34	\\
221	0.28	\\
222	0.29	\\
223	0.49	\\
224	0.26	\\
225	0.39	\\
226	0.4	\\
227	0.32	\\
228	0.39	\\
229	0.62	\\
230	0.43	\\
231	0.48	\\
232	0.43	\\
233	0.49	\\
234	0.38	\\
235	0.21	\\
236	0.36	\\
237	0.47	\\
238	0.48	\\
239	0.24	\\
240	0.48	\\
241	0.37	\\
242	0.6	\\
243	0.52	\\
244	0.43	\\
245	0.36	\\
246	0.36	\\
247	0.41	\\
248	0.37	\\
249	0.51	\\
250	0.44	\\
251	0.41	\\
252	0.37	\\
253	0.43	\\
254	0.41	\\
255	0.5	\\
256	0.29	\\
257	0.52	\\
258	0.63	\\
259	0.45	\\
260	0.5	\\
261	0.37	\\
262	0.39	\\
263	0.65	\\
264	0.37	\\
265	0.47	\\
266	0.54	\\
267	0.38	\\
268	0.46	\\
269	0.52	\\
270	0.58	\\
271	0.52	\\
272	0.44	\\
273	0.53	\\
274	0.5	\\
275	0.5	\\
276	0.52	\\
277	0.61	\\
278	0.53	\\
279	0.74	\\
280	0.33	\\
281	0.54	\\
282	0.43	\\
283	0.42	\\
284	0.52	\\
285	0.57	\\
286	0.54	\\
287	0.38	\\
288	0.58	\\
289	0.53	\\
290	0.5	\\
291	0.58	\\
292	0.67	\\
293	0.58	\\
294	0.5	\\
295	0.68	\\
296	0.56	\\
297	0.56	\\
298	0.5	\\
299	0.69	\\
300	0.71	\\
301	0.62	\\
302	0.5	\\
303	0.57	\\
};
\addlegendentry{BIM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/GRU_sig_FG.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.27	\\
2	0.23	\\
3	0.14	\\
4	0.33	\\
5	0.19	\\
6	0.23	\\
7	0.24	\\
8	0.31	\\
9	0.21	\\
10	0.42	\\
11	0.07	\\
12	0.29	\\
13	0.32	\\
14	0.35	\\
15	0.24	\\
16	0.28	\\
17	0.29	\\
18	0.25	\\
19	0.13	\\
20	0.34	\\
21	0.2	\\
22	0.29	\\
23	0.21	\\
24	0.23	\\
25	0.17	\\
26	0.2	\\
27	0.28	\\
28	0.24	\\
29	0.38	\\
30	0.35	\\
31	0.37	\\
32	0.2	\\
33	0.16	\\
34	0.3	\\
35	0.28	\\
36	0.22	\\
37	0.27	\\
38	0.26	\\
39	0.07	\\
40	0.23	\\
41	0.23	\\
42	0.33	\\
43	0.31	\\
44	0.32	\\
45	0.07	\\
46	0.25	\\
47	0.4	\\
48	0.41	\\
49	0.18	\\
50	0.26	\\
51	0.29	\\
52	0.27	\\
53	0.38	\\
54	0.3	\\
55	0.33	\\
56	0.31	\\
57	0.25	\\
58	0.31	\\
59	0.25	\\
60	0.18	\\
61	0.27	\\
62	0.31	\\
63	0.16	\\
64	0.19	\\
65	0.25	\\
66	0.34	\\
67	0.4	\\
68	0.29	\\
69	0.44	\\
70	0.24	\\
71	0.31	\\
72	0.27	\\
73	0.19	\\
74	0.29	\\
75	0.35	\\
76	0.21	\\
77	0.26	\\
78	0.35	\\
79	0.35	\\
80	0.29	\\
81	0.27	\\
82	0.16	\\
83	0.23	\\
84	0.2	\\
85	0.2	\\
86	0.19	\\
87	0.33	\\
88	0.28	\\
89	0.24	\\
90	0.27	\\
91	0.25	\\
92	0.4	\\
93	0.24	\\
94	0.12	\\
95	0.25	\\
96	0.32	\\
97	0.19	\\
98	0.17	\\
99	0.33	\\
100	0.28	\\
101	0.19	\\
102	0.22	\\
103	0.35	\\
104	0.33	\\
105	0.14	\\
106	0.37	\\
107	0.17	\\
108	0.2	\\
109	0.24	\\
110	0.26	\\
111	0.24	\\
112	0.14	\\
113	0.15	\\
114	0.32	\\
115	0.22	\\
116	0.2	\\
117	0.34	\\
118	0.32	\\
119	0.27	\\
120	0.34	\\
121	0.33	\\
122	0.24	\\
123	0.27	\\
124	0.23	\\
125	0.37	\\
126	0.41	\\
127	0.24	\\
128	0.1	\\
129	0.23	\\
130	0.2	\\
131	0.29	\\
132	0.27	\\
133	0.27	\\
134	0.26	\\
135	0.25	\\
136	0.4	\\
137	0.29	\\
138	0.33	\\
139	0.35	\\
140	0.32	\\
141	0.3	\\
142	0.14	\\
143	0.37	\\
144	0.31	\\
145	0.47	\\
146	0.4	\\
147	0.34	\\
148	0.22	\\
149	0.38	\\
150	0.31	\\
151	0.28	\\
152	0.4	\\
153	0.21	\\
154	0.28	\\
155	0.12	\\
156	0.44	\\
157	0.31	\\
158	0.23	\\
159	0.34	\\
160	0.31	\\
161	0.39	\\
162	0.19	\\
163	0.23	\\
164	0.22	\\
165	0.33	\\
166	0.34	\\
167	0.32	\\
168	0.3	\\
169	0.27	\\
170	0.15	\\
171	0.31	\\
172	0.28	\\
173	0.23	\\
174	0.23	\\
175	0.4	\\
176	0.28	\\
177	0.35	\\
178	0.3	\\
179	0.09	\\
180	0.25	\\
181	0.37	\\
182	0.29	\\
183	0.3	\\
184	0.3	\\
185	0.4	\\
186	0.31	\\
187	0.36	\\
188	0.29	\\
189	0.38	\\
190	0.44	\\
191	0.2	\\
192	0.32	\\
193	0.27	\\
194	0.35	\\
195	0.39	\\
196	0.23	\\
197	0.37	\\
198	0.31	\\
199	0.37	\\
200	0.34	\\
201	0.29	\\
202	0.35	\\
203	0.3	\\
204	0.25	\\
205	0.3	\\
206	0.47	\\
207	0.41	\\
208	0.31	\\
209	0.24	\\
210	0.34	\\
211	0.35	\\
212	0.36	\\
213	0.29	\\
214	0.37	\\
215	0.34	\\
216	0.47	\\
217	0.33	\\
218	0.35	\\
219	0.31	\\
220	0.32	\\
221	0.27	\\
222	0.27	\\
223	0.46	\\
224	0.25	\\
225	0.37	\\
226	0.38	\\
227	0.3	\\
228	0.37	\\
229	0.59	\\
230	0.4	\\
231	0.45	\\
232	0.4	\\
233	0.46	\\
234	0.36	\\
235	0.2	\\
236	0.34	\\
237	0.44	\\
238	0.45	\\
239	0.23	\\
240	0.46	\\
241	0.35	\\
242	0.57	\\
243	0.49	\\
244	0.4	\\
245	0.34	\\
246	0.34	\\
247	0.39	\\
248	0.36	\\
249	0.49	\\
250	0.41	\\
251	0.39	\\
252	0.35	\\
253	0.41	\\
254	0.39	\\
255	0.47	\\
256	0.28	\\
257	0.49	\\
258	0.6	\\
259	0.42	\\
260	0.47	\\
261	0.36	\\
262	0.37	\\
263	0.61	\\
264	0.36	\\
265	0.44	\\
266	0.51	\\
267	0.36	\\
268	0.44	\\
269	0.49	\\
270	0.55	\\
271	0.49	\\
272	0.42	\\
273	0.5	\\
274	0.47	\\
275	0.47	\\
276	0.5	\\
277	0.58	\\
278	0.5	\\
279	0.7	\\
280	0.31	\\
281	0.51	\\
282	0.41	\\
283	0.4	\\
284	0.49	\\
285	0.54	\\
286	0.52	\\
287	0.36	\\
288	0.54	\\
289	0.5	\\
290	0.47	\\
291	0.54	\\
292	0.64	\\
293	0.55	\\
294	0.47	\\
295	0.64	\\
296	0.53	\\
297	0.53	\\
298	0.47	\\
299	0.65	\\
300	0.67	\\
301	0.58	\\
302	0.47	\\
303	0.54	\\
};
\addlegendentry{FGSM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/ITFGSM_CNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%

\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}



\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	124.22	\\
2	107.44	\\
3	101.7	\\
4	115.03	\\
5	114.83	\\
6	110.26	\\
7	116.17	\\
8	117.19	\\
9	120.19	\\
10	114.45	\\
11	100	\\
12	101.78	\\
13	110.17	\\
14	89.12	\\
15	102.26	\\
16	122.99	\\
17	114.29	\\
18	93.71	\\
19	111.37	\\
20	100.1	\\
21	120	\\
22	120.52	\\
23	80.66	\\
24	113.42	\\
25	96.9	\\
26	112.82	\\
27	97	\\
28	113.06	\\
29	86.09	\\
30	107.2	\\
31	103.57	\\
32	80.54	\\
33	101.18	\\
34	89.01	\\
};
\addlegendentry{T-BIM $\epsilon=0.3$}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	118.72	\\
2	101.22	\\
3	98.59	\\
4	109.64	\\
5	108.71	\\
6	108.72	\\
7	112.26	\\
8	115.25	\\
9	118.93	\\
10	113.04	\\
11	96.47	\\
12	102.91	\\
13	106.55	\\
14	83.23	\\
15	95.46	\\
16	117.86	\\
17	107.62	\\
18	87.84	\\
19	111.13	\\
20	92.15	\\
21	118.44	\\
22	122.6	\\
23	76.87	\\
24	110.05	\\
25	94.22	\\
26	109.11	\\
27	93.45	\\
28	108.5	\\
29	84.91	\\
30	107.29	\\
31	103.14	\\
32	81.98	\\
33	98.75	\\
34	85.49	\\
};
\addlegendentry{T-BIM $\epsilon=0.1$}


\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	117.62	\\
2	103.48	\\
3	101.46	\\
4	111.17	\\
5	113.23	\\
6	109.49	\\
7	114.84	\\
8	118.62	\\
9	116.79	\\
10	115.18	\\
11	100.08	\\
12	103.12	\\
13	106.12	\\
14	86.71	\\
15	98.92	\\
16	117.17	\\
17	109.21	\\
18	84.92	\\
19	111.21	\\
20	98.58	\\
21	119.76	\\
22	123.1	\\
23	83.01	\\
24	110.59	\\
25	95.41	\\
26	115.99	\\
27	98.72	\\
28	106.9	\\
29	86.16	\\
30	108.09	\\
31	101.84	\\
32	78.93	\\
33	102.35	\\
34	90.37	\\
};
\addlegendentry{T-BIM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/ITFGSM_GRU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%

\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}



\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	117.84	\\
2	104.24	\\
3	99.29	\\
4	112.21	\\
5	110.83	\\
6	108.65	\\
7	118.33	\\
8	114.75	\\
9	117.36	\\
10	116.05	\\
11	100	\\
12	102.7	\\
13	107.61	\\
14	85.62	\\
15	101.85	\\
16	116.29	\\
17	109.35	\\
18	87.2	\\
19	112.78	\\
20	94.18	\\
21	115.8	\\
22	120.94	\\
23	78.83	\\
24	105.62	\\
25	93.34	\\
26	112.08	\\
27	95.82	\\
28	110.56	\\
29	85.11	\\
30	106.24	\\
31	103.22	\\
32	82.3	\\
33	98.58	\\
34	90.68	\\
};
\addlegendentry{T-BIM $\epsilon=0.3$}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	116.81	\\
2	103.63	\\
3	99.23	\\
4	111.35	\\
5	109.3	\\
6	109.41	\\
7	113.59	\\
8	115.87	\\
9	116.74	\\
10	112.44	\\
11	97.63	\\
12	98.33	\\
13	102.1	\\
14	83.72	\\
15	100.55	\\
16	115.44	\\
17	105.67	\\
18	91.4	\\
19	111.22	\\
20	94.99	\\
21	114.84	\\
22	121.44	\\
23	82.98	\\
24	110.39	\\
25	92.85	\\
26	113.67	\\
27	97.01	\\
28	107.64	\\
29	84.96	\\
30	107.5	\\
31	100.96	\\
32	82.76	\\
33	96.17	\\
34	91.41	\\
};
\addlegendentry{T-BIM $\epsilon=0.1$}


\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	118.05	\\
2	106.13	\\
3	97.04	\\
4	109.8	\\
5	112.74	\\
6	108.11	\\
7	115.18	\\
8	118.22	\\
9	115.61	\\
10	112.99	\\
11	98.25	\\
12	102.45	\\
13	102.76	\\
14	83.5	\\
15	102.09	\\
16	118.91	\\
17	107.52	\\
18	89.2	\\
19	109.32	\\
20	96.21	\\
21	119.45	\\
22	123.4	\\
23	79.48	\\
24	107.16	\\
25	94	\\
26	114.89	\\
27	93.57	\\
28	108.17	\\
29	84.89	\\
30	105.43	\\
31	102.57	\\
32	79.74	\\
33	98.72	\\
34	90.89	\\
};
\addlegendentry{T-BIM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/ITFGSM_LSTM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%

\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}



\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	118.31	\\
2	105.07	\\
3	101.35	\\
4	112.91	\\
5	115.7	\\
6	111.54	\\
7	113.44	\\
8	115.5	\\
9	120.49	\\
10	115.41	\\
11	102.06	\\
12	103.91	\\
13	104.82	\\
14	86.44	\\
15	97.52	\\
16	115.47	\\
17	111.24	\\
18	85.7	\\
19	111.65	\\
20	95.21	\\
21	116.62	\\
22	122.97	\\
23	84.23	\\
24	104.46	\\
25	95.08	\\
26	116.37	\\
27	98.21	\\
28	112.36	\\
29	84.93	\\
30	108.68	\\
31	105.34	\\
32	83.95	\\
33	102.27	\\
34	92.25	\\
};
\addlegendentry{T-BIM $\epsilon=0.3$}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	115.12	\\
2	106.16	\\
3	97.33	\\
4	109.82	\\
5	112.5	\\
6	107.56	\\
7	116.62	\\
8	116.15	\\
9	116.64	\\
10	116.1	\\
11	99.88	\\
12	98.39	\\
13	104.31	\\
14	87.04	\\
15	100.21	\\
16	116.82	\\
17	105.35	\\
18	89.46	\\
19	110.12	\\
20	95.56	\\
21	117.87	\\
22	121.83	\\
23	77.41	\\
24	109.7	\\
25	92.71	\\
26	110.41	\\
27	91.99	\\
28	106.02	\\
29	86.87	\\
30	107.02	\\
31	99.8	\\
32	85.17	\\
33	97.18	\\
34	86.6	\\
};
\addlegendentry{T-BIM $\epsilon=0.1$}


\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	116.39	\\
2	106.41	\\
3	98.1	\\
4	112.53	\\
5	113.3	\\
6	112.14	\\
7	114.19	\\
8	114.64	\\
9	115.55	\\
10	115.21	\\
11	99.21	\\
12	100.66	\\
13	102.74	\\
14	85.53	\\
15	102	\\
16	119.41	\\
17	106.24	\\
18	88.86	\\
19	110.54	\\
20	93.76	\\
21	117.61	\\
22	120.5	\\
23	80.57	\\
24	110.62	\\
25	91.55	\\
26	113.37	\\
27	90.54	\\
28	108.26	\\
29	87.97	\\
30	105.53	\\
31	103.7	\\
32	80.61	\\
33	99.7	\\
34	85.45	\\
};
\addlegendentry{T-BIM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_FGSM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=38,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-5,
ymax=310,
xtick ={0,5,10,15,20,25,30,35,40},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200,225,250},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	90	\\
2	94	\\
3	95	\\
4	123	\\
5	94	\\
6	49	\\
7	15	\\
8	19	\\
9	96	\\
10	89	\\
11	7	\\
12	6	\\
13	10	\\
14	9	\\
15	58	\\
16	113	\\
17	20	\\
18	28	\\
19	25	\\
20	102	\\
21	36	\\
22	20	\\
23	53	\\
24	71	\\
25	27	\\
26	7	\\
27	93	\\
28	9	\\
29	33	\\
30	7	\\
31	8	\\
32	57	\\
33	135	\\
34	37	\\
35	19	\\
36	84	\\
37	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	105.065544	\\
2	100.61328	\\
3	78.461136	\\
4	110.335526	\\
5	97.57628	\\
6	45.01	\\
7	16.143446	\\
8	19.41734	\\
9	96.67172	\\
10	80.87248	\\
11	4.9050274	\\
12	4.363244	\\
13	8.012569	\\
14	4.8645906	\\
15	61.304733	\\
16	96.254395	\\
17	16.406265	\\
18	30.8285	\\
19	22.7753	\\
20	94.62038	\\
21	32.343967	\\
22	18.336033	\\
23	53.57677	\\
24	70.483055	\\
25	22.70794	\\
26	5.1743164	\\
27	80.737015	\\
28	4.867989	\\
29	25.499502	\\
30	4.8152127	\\
31	8.783452	\\
32	70.73162	\\
33	124.99324	\\
34	30.692822	\\
35	22.531078	\\
36	55.996403	\\
37	19.103241	\\
};
\addlegendentry{Predicted RUL}

\addplot [color=mycolor4,dashed,line width=0.75pt]
  table[row sep=crcr]{%
1	113.77835	\\
2	89.65863	\\
3	84.78672	\\
4	116.80534	\\
5	89.59128	\\
6	122.76657	\\
7	3.7453299	\\
8	11.30291	\\
9	87.930786	\\
10	73.72245	\\
11	9.643351	\\
12	0.09266138	\\
13	9.538244	\\
14	6.727546	\\
15	69.410324	\\
16	86.65205	\\
17	17.642616	\\
18	19.446827	\\
19	25.27335	\\
20	112.62812	\\
21	26.965286	\\
22	21.999172	\\
23	49.247158	\\
24	20.022964	\\
25	21.016375	\\
26	15.133078	\\
27	84.36161	\\
28	2.766296	\\
29	26.493927	\\
30	1.2347933	\\
31	2.295815	\\
32	67.48109	\\
33	84.25513	\\
34	1.4612675	\\
35	26.183228	\\
36	55.50894	\\
37	15.208866	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
1	142.39653	\\
2	97.14818	\\
3	57.629345	\\
4	122.539276	\\
5	137.10294	\\
6	38.037746	\\
7	7.323608	\\
8	8.827688	\\
9	82.778854	\\
10	10.611979	\\
11	8.48344	\\
12	3.0688663	\\
13	17.298481	\\
14	1.3292553	\\
15	68.30866	\\
16	129.0968	\\
17	21.252337	\\
18	58.710026	\\
19	1.881922	\\
20	65.00472	\\
21	42.309635	\\
22	14.991365	\\
23	107.76872	\\
24	4.34386	\\
25	0.8082293	\\
26	1.7845931	\\
27	12.377853	\\
28	1.3371184	\\
29	33.75468	\\
30	13.119492	\\
31	15.842922	\\
32	14.507296	\\
33	171.21268	\\
34	13.208155	\\
35	23.327522	\\
36	57.9576	\\
37	4.371319	\\
};
\addlegendentry{BIM attacked}
\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_FGSM_BIM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=235,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=305,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	244	\\
2	243	\\
3	242	\\
4	241	\\
5	240	\\
6	239	\\
7	238	\\
8	237	\\
9	236	\\
10	235	\\
11	234	\\
12	233	\\
13	232	\\
14	231	\\
15	230	\\
16	229	\\
17	228	\\
18	227	\\
19	226	\\
20	225	\\
21	224	\\
22	223	\\
23	222	\\
24	221	\\
25	220	\\
26	219	\\
27	218	\\
28	217	\\
29	216	\\
30	215	\\
31	214	\\
32	213	\\
33	212	\\
34	211	\\
35	210	\\
36	209	\\
37	208	\\
38	207	\\
39	206	\\
40	205	\\
41	204	\\
42	203	\\
43	202	\\
44	201	\\
45	200	\\
46	199	\\
47	198	\\
48	197	\\
49	196	\\
50	195	\\
51	194	\\
52	193	\\
53	192	\\
54	191	\\
55	190	\\
56	189	\\
57	188	\\
58	187	\\
59	186	\\
60	185	\\
61	184	\\
62	183	\\
63	182	\\
64	181	\\
65	180	\\
66	179	\\
67	178	\\
68	177	\\
69	176	\\
70	175	\\
71	174	\\
72	173	\\
73	172	\\
74	171	\\
75	170	\\
76	169	\\
77	168	\\
78	167	\\
79	166	\\
80	165	\\
81	164	\\
82	163	\\
83	162	\\
84	161	\\
85	160	\\
86	159	\\
87	158	\\
88	157	\\
89	156	\\
90	155	\\
91	154	\\
92	153	\\
93	152	\\
94	151	\\
95	150	\\
96	149	\\
97	148	\\
98	147	\\
99	146	\\
100	145	\\
101	144	\\
102	143	\\
103	142	\\
104	141	\\
105	140	\\
106	139	\\
107	138	\\
108	137	\\
109	136	\\
110	135	\\
111	134	\\
112	133	\\
113	132	\\
114	131	\\
115	130	\\
116	129	\\
117	128	\\
118	127	\\
119	126	\\
120	125	\\
121	124	\\
122	123	\\
123	122	\\
124	121	\\
125	120	\\
126	119	\\
127	118	\\
128	117	\\
129	116	\\
130	115	\\
131	114	\\
132	113	\\
133	112	\\
134	111	\\
135	110	\\
136	109	\\
137	108	\\
138	107	\\
139	106	\\
140	105	\\
141	104	\\
142	103	\\
143	102	\\
144	101	\\
145	100	\\
146	99	\\
147	98	\\
148	97	\\
149	96	\\
150	95	\\
151	94	\\
152	93	\\
153	92	\\
154	91	\\
155	90	\\
156	89	\\
157	88	\\
158	87	\\
159	86	\\
160	85	\\
161	84	\\
162	83	\\
163	82	\\
164	81	\\
165	80	\\
166	79	\\
167	78	\\
168	77	\\
169	76	\\
170	75	\\
171	74	\\
172	73	\\
173	72	\\
174	71	\\
175	70	\\
176	69	\\
177	68	\\
178	67	\\
179	66	\\
180	65	\\
181	64	\\
182	63	\\
183	62	\\
184	61	\\
185	60	\\
186	59	\\
187	58	\\
188	57	\\
189	56	\\
190	55	\\
191	54	\\
192	53	\\
193	52	\\
194	51	\\
195	50	\\
196	49	\\
197	48	\\
198	47	\\
199	46	\\
200	45	\\
201	44	\\
202	43	\\
203	42	\\
204	41	\\
205	40	\\
206	39	\\
207	38	\\
208	37	\\
209	36	\\
210	35	\\
211	34	\\
212	33	\\
213	32	\\
214	31	\\
215	30	\\
216	29	\\
217	28	\\
218	27	\\
219	26	\\
220	25	\\
221	24	\\
222	23	\\
223	22	\\
224	21	\\
};
\addlegendentry{True RUL}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	166.66457	\\
2	167.00981	\\
3	165.7152	\\
4	166.24896	\\
5	168.18608	\\
6	169.99371	\\
7	171.6392	\\
8	171.21556	\\
9	167.10623	\\
10	164.21254	\\
11	163.58926	\\
12	165.16003	\\
13	166.99922	\\
14	166.44438	\\
15	164.25708	\\
16	162.6057	\\
17	161.84065	\\
18	162.1617	\\
19	161.73119	\\
20	162.00972	\\
21	161.97578	\\
22	162.77635	\\
23	162.12529	\\
24	161.78288	\\
25	160.77495	\\
26	160.72475	\\
27	161.52849	\\
28	162.85854	\\
29	163.38687	\\
30	164.3115	\\
31	164.91835	\\
32	166.69707	\\
33	165.64459	\\
34	163.33766	\\
35	162.49069	\\
36	161.83449	\\
37	164.8401	\\
38	166.38963	\\
39	167.21608	\\
40	165.0917	\\
41	163.09627	\\
42	159.4683	\\
43	155.03822	\\
44	152.45094	\\
45	152.6502	\\
46	151.4792	\\
47	150.99751	\\
48	152.67873	\\
49	155.26778	\\
50	154.24295	\\
51	153.17589	\\
52	152.58597	\\
53	151.51445	\\
54	149.12947	\\
55	146.78728	\\
56	145.66997	\\
57	146.07361	\\
58	147.25267	\\
59	149.01479	\\
60	147.24364	\\
61	145.99321	\\
62	145.41023	\\
63	145.62038	\\
64	145.93784	\\
65	146.04366	\\
66	144.08034	\\
67	143.31956	\\
68	139.42744	\\
69	139.64667	\\
70	140.46413	\\
71	139.41118	\\
72	139.50748	\\
73	138.47235	\\
74	140.54816	\\
75	143.2642	\\
76	145.60222	\\
77	148.82903	\\
78	152.39525	\\
79	154.51744	\\
80	155.00195	\\
81	154.9633	\\
82	154.24838	\\
83	154.39043	\\
84	157.49901	\\
85	157.18147	\\
86	155.06564	\\
87	152.43547	\\
88	148.61147	\\
89	145.3037	\\
90	143.24423	\\
91	140.71068	\\
92	140.42117	\\
93	137.81912	\\
94	134.83304	\\
95	134.61458	\\
96	133.91162	\\
97	132.42921	\\
98	131.04623	\\
99	131.60274	\\
100	133.74066	\\
101	136.49947	\\
102	136.92726	\\
103	134.9577	\\
104	133.9199	\\
105	132.18864	\\
106	130.26949	\\
107	130.24283	\\
108	128.87416	\\
109	128.57921	\\
110	130.08574	\\
111	129.4784	\\
112	130.30911	\\
113	130.33122	\\
114	129.67143	\\
115	128.51337	\\
116	128.95107	\\
117	129.38573	\\
118	128.0283	\\
119	126.48439	\\
120	124.550606	\\
121	122.24725	\\
122	122.16382	\\
123	120.18114	\\
124	118.419464	\\
125	116.96602	\\
126	114.37633	\\
127	112.63474	\\
128	109.88534	\\
129	108.25067	\\
130	106.01637	\\
131	104.02179	\\
132	101.71818	\\
133	98.654106	\\
134	97.11755	\\
135	95.90426	\\
136	93.371025	\\
137	92.70614	\\
138	92.47102	\\
139	92.78607	\\
140	91.38389	\\
141	90.908875	\\
142	89.06676	\\
143	87.21736	\\
144	85.593796	\\
145	84.965965	\\
146	84.10958	\\
147	83.813934	\\
148	83.41223	\\
149	82.81128	\\
150	81.30661	\\
151	80.73704	\\
152	81.038475	\\
153	81.694214	\\
154	83.729675	\\
155	83.619576	\\
156	87.75491	\\
157	92.20076	\\
158	95.496735	\\
159	95.02487	\\
160	95.82723	\\
161	96.326805	\\
162	96.4611	\\
163	96.44624	\\
164	92.85558	\\
165	85.71489	\\
166	81.2448	\\
167	78.33563	\\
168	75.86801	\\
169	73.80252	\\
170	71.826	\\
171	69.79549	\\
172	68.87255	\\
173	67.60623	\\
174	66.953735	\\
175	67.85589	\\
176	67.72173	\\
177	67.27872	\\
178	67.64693	\\
179	67.819885	\\
180	67.69818	\\
181	67.74546	\\
182	66.95071	\\
183	66.83362	\\
184	66.66289	\\
185	64.98936	\\
186	64.50759	\\
187	64.32778	\\
188	61.79673	\\
189	60.77608	\\
190	60.55762	\\
191	58.137444	\\
192	58.026897	\\
193	58.42837	\\
194	56.086906	\\
195	54.16527	\\
196	55.840015	\\
197	55.09087	\\
198	54.145336	\\
199	53.27383	\\
200	52.07001	\\
201	50.589336	\\
202	49.42052	\\
203	47.792618	\\
204	46.194202	\\
205	44.962254	\\
206	43.915333	\\
207	43.030666	\\
208	42.063316	\\
209	41.04317	\\
210	39.578037	\\
211	37.982616	\\
212	36.487106	\\
213	35.03083	\\
214	33.556896	\\
215	31.659729	\\
216	29.458344	\\
217	27.47733	\\
218	25.609262	\\
219	23.938293	\\
220	22.362427	\\
221	20.957203	\\
222	19.459324	\\
223	17.951303	\\
224	16.406265	\\
};
\addlegendentry{Piece-wise RUL}


\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	194.08055	\\
2	194.09505	\\
3	194.10631	\\
4	194.10999	\\
5	194.11794	\\
6	194.12617	\\
7	194.13383	\\
8	194.14049	\\
9	194.14357	\\
10	194.14326	\\
11	194.14384	\\
12	194.14307	\\
13	194.14415	\\
14	194.14357	\\
15	194.14268	\\
16	194.1404	\\
17	194.13252	\\
18	194.11403	\\
19	194.0908	\\
20	194.06737	\\
21	194.04124	\\
22	194.01822	\\
23	193.99431	\\
24	193.9297	\\
25	193.89372	\\
26	193.8574	\\
27	193.85677	\\
28	193.88197	\\
29	193.91928	\\
30	193.95119	\\
31	193.98398	\\
32	194.02272	\\
33	194.04454	\\
34	194.0472	\\
35	194.04305	\\
36	194.02214	\\
37	194.01503	\\
38	194.02057	\\
39	194.0239	\\
40	194.01552	\\
41	193.98079	\\
42	193.85735	\\
43	193.03386	\\
44	188.67165	\\
45	184.7838	\\
46	180.02902	\\
47	176.97961	\\
48	176.93224	\\
49	178.79349	\\
50	176.71147	\\
51	173.55437	\\
52	171.35074	\\
53	169.33147	\\
54	168.02422	\\
55	164.22334	\\
56	161.89119	\\
57	162.33202	\\
58	165.13646	\\
59	166.38072	\\
60	166.18626	\\
61	164.57677	\\
62	162.2792	\\
63	161.1703	\\
64	162.2725	\\
65	160.49379	\\
66	159.02448	\\
67	159.15712	\\
68	158.49886	\\
69	161.2767	\\
70	163.75792	\\
71	164.38472	\\
72	164.88664	\\
73	164.0901	\\
74	166.08174	\\
75	168.00774	\\
76	170.23296	\\
77	173.58382	\\
78	176.21971	\\
79	177.64531	\\
80	178.21684	\\
81	177.16884	\\
82	174.5915	\\
83	173.4564	\\
84	174.91121	\\
85	174.67339	\\
86	172.40929	\\
87	169.181	\\
88	164.28514	\\
89	160.12367	\\
90	156.77327	\\
91	152.7689	\\
92	151.13197	\\
93	148.73683	\\
94	146.15858	\\
95	145.50099	\\
96	143.80298	\\
97	142.04729	\\
98	139.31589	\\
99	138.62906	\\
100	139.51244	\\
101	142.25731	\\
102	144.02556	\\
103	142.21263	\\
104	142.85371	\\
105	144.1049	\\
106	142.8532	\\
107	143.43315	\\
108	141.69286	\\
109	140.88829	\\
110	142.59962	\\
111	141.062	\\
112	141.17503	\\
113	141.0505	\\
114	140.08824	\\
115	140.39207	\\
116	142.75145	\\
117	143.63176	\\
118	141.25735	\\
119	137.97942	\\
120	136.31874	\\
121	134.72365	\\
122	135.16118	\\
123	134.34326	\\
124	133.54155	\\
125	132.66948	\\
126	131.73248	\\
127	130.807	\\
128	128.73346	\\
129	127.219376	\\
130	124.776306	\\
131	123.121414	\\
132	120.88996	\\
133	117.996414	\\
134	116.5854	\\
135	114.856186	\\
136	112.70866	\\
137	112.54765	\\
138	112.430466	\\
139	112.809906	\\
140	111.95915	\\
141	111.985794	\\
142	111.52726	\\
143	111.36388	\\
144	110.80951	\\
145	110.48545	\\
146	110.045364	\\
147	109.78063	\\
148	109.54302	\\
149	108.711426	\\
150	107.384	\\
151	106.606705	\\
152	106.36543	\\
153	106.62312	\\
154	107.13925	\\
155	106.54965	\\
156	107.663315	\\
157	109.24168	\\
158	109.84252	\\
159	109.168915	\\
160	109.16962	\\
161	109.26422	\\
162	109.05127	\\
163	108.23696	\\
164	106.18506	\\
165	103.65765	\\
166	102.1879	\\
167	99.78166	\\
168	97.15279	\\
169	94.13144	\\
170	91.77401	\\
171	89.04502	\\
172	86.8668	\\
173	85.0835	\\
174	83.948555	\\
175	82.97824	\\
176	82.63317	\\
177	82.32335	\\
178	81.335556	\\
179	81.050064	\\
180	79.44495	\\
181	77.48282	\\
182	76.45558	\\
183	76.2453	\\
184	74.12625	\\
185	72.33166	\\
186	71.38472	\\
187	70.15988	\\
188	68.216255	\\
189	66.50475	\\
190	65.25442	\\
191	64.03242	\\
192	63.083706	\\
193	62.588947	\\
194	61.740757	\\
195	61.143612	\\
196	61.090115	\\
197	60.90259	\\
198	60.70191	\\
199	60.54197	\\
200	60.339657	\\
201	59.795513	\\
202	60.286716	\\
203	58.913956	\\
204	57.906597	\\
205	57.54645	\\
206	56.297096	\\
207	55.22369	\\
208	54.19784	\\
209	52.983227	\\
210	51.326244	\\
211	49.612576	\\
212	47.943993	\\
213	46.29656	\\
214	44.760338	\\
215	42.34197	\\
216	39.775967	\\
217	38.109028	\\
218	36.50031	\\
219	35.724365	\\
220	33.93099	\\
221	34.271976	\\
222	33.245106	\\
223	32.715763	\\
224	34.52612	\\
};
\addlegendentry{FGSM attack}

\addplot [color=mycolor1,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	194.13585	\\
2	194.14061	\\
3	194.14238	\\
4	194.14403	\\
5	194.14581	\\
6	194.14723	\\
7	194.14873	\\
8	194.14989	\\
9	194.15077	\\
10	194.15111	\\
11	194.15173	\\
12	194.15233	\\
13	194.15312	\\
14	194.15388	\\
15	194.15422	\\
16	194.15471	\\
17	194.15503	\\
18	194.15517	\\
19	194.15503	\\
20	194.15419	\\
21	194.15295	\\
22	194.15169	\\
23	194.15007	\\
24	194.14854	\\
25	194.1446	\\
26	194.13846	\\
27	194.12862	\\
28	194.11818	\\
29	194.10844	\\
30	194.10066	\\
31	194.08713	\\
32	194.08052	\\
33	194.07681	\\
34	194.05852	\\
35	194.00475	\\
36	193.95576	\\
37	193.92833	\\
38	193.91383	\\
39	193.90028	\\
40	193.88637	\\
41	193.84425	\\
42	193.74794	\\
43	193.42697	\\
44	192.47487	\\
45	190.85863	\\
46	187.84752	\\
47	184.35542	\\
48	182.29985	\\
49	181.91747	\\
50	180.35129	\\
51	178.15009	\\
52	176.21027	\\
53	175.16475	\\
54	174.1288	\\
55	172.60797	\\
56	171.42612	\\
57	171.16618	\\
58	171.88301	\\
59	172.57628	\\
60	171.77618	\\
61	170.1668	\\
62	168.37627	\\
63	166.80426	\\
64	165.74742	\\
65	164.89738	\\
66	163.7664	\\
67	163.52864	\\
68	163.32683	\\
69	164.86671	\\
70	165.80302	\\
71	166.07356	\\
72	166.11421	\\
73	165.28206	\\
74	166.20274	\\
75	166.89183	\\
76	168.31586	\\
77	170.45537	\\
78	172.5042	\\
79	174.02864	\\
80	175.16016	\\
81	175.15411	\\
82	174.13667	\\
83	174.28596	\\
84	176.24269	\\
85	178.2047	\\
86	179.39073	\\
87	179.4224	\\
88	176.27003	\\
89	171.46544	\\
90	167.46407	\\
91	163.81923	\\
92	162.62929	\\
93	161.01839	\\
94	159.43758	\\
95	159.23354	\\
96	158.68216	\\
97	157.49773	\\
98	155.86348	\\
99	155.7538	\\
100	157.18901	\\
101	160.56862	\\
102	163.99275	\\
103	164.52318	\\
104	166.57027	\\
105	166.9575	\\
106	164.95174	\\
107	164.76978	\\
108	163.44994	\\
109	163.11568	\\
110	164.45131	\\
111	163.98882	\\
112	163.95863	\\
113	164.74733	\\
114	164.0793	\\
115	161.93936	\\
116	161.40504	\\
117	161.03218	\\
118	159.64465	\\
119	157.34865	\\
120	155.16039	\\
121	152.7449	\\
122	153.09862	\\
123	152.07506	\\
124	149.95503	\\
125	148.16164	\\
126	146.02177	\\
127	142.73099	\\
128	138.87822	\\
129	136.54369	\\
130	134.21404	\\
131	132.57173	\\
132	131.38673	\\
133	130.10121	\\
134	129.16164	\\
135	127.59003	\\
136	125.68854	\\
137	124.66001	\\
138	123.68582	\\
139	123.07696	\\
140	121.52719	\\
141	120.28932	\\
142	118.94039	\\
143	117.6147	\\
144	116.21864	\\
145	115.0918	\\
146	114.11397	\\
147	113.384964	\\
148	112.77654	\\
149	111.74298	\\
150	110.52707	\\
151	110.05522	\\
152	110.494225	\\
153	111.75627	\\
154	112.84424	\\
155	112.49722	\\
156	113.5248	\\
157	114.39729	\\
158	114.3299	\\
159	113.39952	\\
160	112.83851	\\
161	112.37481	\\
162	111.695045	\\
163	110.7784	\\
164	108.938385	\\
165	106.95697	\\
166	106.09717	\\
167	104.45932	\\
168	102.54053	\\
169	100.65004	\\
170	99.54431	\\
171	97.82326	\\
172	96.06131	\\
173	94.61417	\\
174	93.81108	\\
175	93.28472	\\
176	93.803276	\\
177	94.85466	\\
178	95.14038	\\
179	96.39148	\\
180	95.493576	\\
181	93.74059	\\
182	93.22177	\\
183	93.864395	\\
184	91.815735	\\
185	90.500534	\\
186	89.40413	\\
187	87.52196	\\
188	84.08633	\\
189	81.089264	\\
190	78.76339	\\
191	76.395676	\\
192	74.3796	\\
193	73.07519	\\
194	71.32381	\\
195	69.71515	\\
196	68.736015	\\
197	68.08555	\\
198	67.51682	\\
199	67.09468	\\
200	66.52999	\\
201	65.69075	\\
202	64.87131	\\
203	63.71745	\\
204	62.721355	\\
205	62.127705	\\
206	61.8249	\\
207	61.33826	\\
208	60.58395	\\
209	59.4303	\\
210	57.907505	\\
211	56.3641	\\
212	54.96252	\\
213	53.901432	\\
214	52.761074	\\
215	50.98235	\\
216	48.957355	\\
217	47.139736	\\
218	45.161274	\\
219	43.099323	\\
220	41.046368	\\
221	39.61133	\\
222	38.132015	\\
223	36.963093	\\
224	39.726192	\\
};
\addlegendentry{BIM attack}

\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_TFGSM_ITFGSM_Piece.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=235,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=315,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,50,100,150,200,250,300},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	245	\\
2	244	\\
3	243	\\
4	242	\\
5	241	\\
6	240	\\
7	239	\\
8	238	\\
9	237	\\
10	236	\\
11	235	\\
12	234	\\
13	233	\\
14	232	\\
15	231	\\
16	230	\\
17	229	\\
18	228	\\
19	227	\\
20	226	\\
21	225	\\
22	224	\\
23	223	\\
24	222	\\
25	221	\\
26	220	\\
27	219	\\
28	218	\\
29	217	\\
30	216	\\
31	215	\\
32	214	\\
33	213	\\
34	212	\\
35	211	\\
36	210	\\
37	209	\\
38	208	\\
39	207	\\
40	206	\\
41	205	\\
42	204	\\
43	203	\\
44	202	\\
45	201	\\
46	200	\\
47	199	\\
48	198	\\
49	197	\\
50	196	\\
51	195	\\
52	194	\\
53	193	\\
54	192	\\
55	191	\\
56	190	\\
57	189	\\
58	188	\\
59	187	\\
60	186	\\
61	185	\\
62	184	\\
63	183	\\
64	182	\\
65	181	\\
66	180	\\
67	179	\\
68	178	\\
69	177	\\
70	176	\\
71	175	\\
72	174	\\
73	173	\\
74	172	\\
75	171	\\
76	170	\\
77	169	\\
78	168	\\
79	167	\\
80	166	\\
81	165	\\
82	164	\\
83	163	\\
84	162	\\
85	161	\\
86	160	\\
87	159	\\
88	158	\\
89	157	\\
90	156	\\
91	155	\\
92	154	\\
93	153	\\
94	152	\\
95	151	\\
96	150	\\
97	149	\\
98	148	\\
99	147	\\
100	146	\\
101	145	\\
102	144	\\
103	143	\\
104	142	\\
105	141	\\
106	140	\\
107	139	\\
108	138	\\
109	137	\\
110	136	\\
111	135	\\
112	134	\\
113	133	\\
114	132	\\
115	131	\\
116	130	\\
117	129	\\
118	128	\\
119	127	\\
120	126	\\
121	125	\\
122	124	\\
123	123	\\
124	122	\\
125	121	\\
126	120	\\
127	119	\\
128	118	\\
129	117	\\
130	116	\\
131	115	\\
132	114	\\
133	113	\\
134	112	\\
135	111	\\
136	110	\\
137	109	\\
138	108	\\
139	107	\\
140	106	\\
141	105	\\
142	104	\\
143	103	\\
144	102	\\
145	101	\\
146	100	\\
147	99	\\
148	98	\\
149	97	\\
150	96	\\
151	95	\\
152	94	\\
153	93	\\
154	92	\\
155	91	\\
156	90	\\
157	89	\\
158	88	\\
159	87	\\
160	86	\\
161	85	\\
162	84	\\
163	83	\\
164	82	\\
165	81	\\
166	80	\\
167	79	\\
168	78	\\
169	77	\\
170	76	\\
171	75	\\
172	74	\\
173	73	\\
174	72	\\
175	71	\\
176	70	\\
177	69	\\
178	68	\\
179	67	\\
180	66	\\
181	65	\\
182	64	\\
183	63	\\
184	62	\\
185	61	\\
186	60	\\
187	59	\\
188	58	\\
189	57	\\
190	56	\\
191	55	\\
192	54	\\
193	53	\\
194	52	\\
195	51	\\
196	50	\\
197	49	\\
198	48	\\
199	47	\\
200	46	\\
201	45	\\
202	44	\\
203	43	\\
204	42	\\
205	41	\\
206	40	\\
207	39	\\
208	38	\\
209	37	\\
210	36	\\
211	35	\\
212	34	\\
213	33	\\
214	32	\\
215	31	\\
216	30	\\
217	29	\\
218	28	\\
219	27	\\
220	26	\\
221	25	\\
222	24	\\
223	23	\\
224	22	\\
};
\addlegendentry{True RUL}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	176.1812	\\
2	177.80106	\\
3	177.0323	\\
4	178.28761	\\
5	181.63745	\\
6	184.41376	\\
7	185.83046	\\
8	186.52989	\\
9	184.7382	\\
10	185.81125	\\
11	184.02446	\\
12	182.74998	\\
13	181.57169	\\
14	176.74841	\\
15	179.61372	\\
16	180.97058	\\
17	178.72966	\\
18	181.78702	\\
19	179.90654	\\
20	184.8874	\\
21	187.1087	\\
22	188.18939	\\
23	188.23795	\\
24	188.80605	\\
25	189.0267	\\
26	189.06497	\\
27	189.122	\\
28	189.12663	\\
29	189.07658	\\
30	189.12708	\\
31	189.18954	\\
32	189.20377	\\
33	189.19818	\\
34	189.19255	\\
35	189.18736	\\
36	189.15515	\\
37	189.11807	\\
38	189.0985	\\
39	189.00165	\\
40	187.51463	\\
41	179.64543	\\
42	166.5979	\\
43	158.06752	\\
44	153.0745	\\
45	153.71562	\\
46	150.41019	\\
47	148.80429	\\
48	150.22412	\\
49	152.45317	\\
50	149.60579	\\
51	148.22699	\\
52	148.4247	\\
53	149.0156	\\
54	147.18011	\\
55	145.96416	\\
56	145.78621	\\
57	146.18944	\\
58	147.64742	\\
59	149.84041	\\
60	147.7095	\\
61	146.08537	\\
62	145.23997	\\
63	145.14404	\\
64	144.3439	\\
65	144.2393	\\
66	141.40395	\\
67	141.58823	\\
68	140.94496	\\
69	142.1373	\\
70	141.62228	\\
71	140.03857	\\
72	138.99475	\\
73	136.57819	\\
74	138.81589	\\
75	140.56729	\\
76	143.06862	\\
77	145.26375	\\
78	147.70677	\\
79	148.23285	\\
80	147.95651	\\
81	147.77599	\\
82	145.88623	\\
83	145.38655	\\
84	154.11407	\\
85	154.80563	\\
86	150.19295	\\
87	145.74805	\\
88	139.60905	\\
89	134.73967	\\
90	132.16057	\\
91	129.95264	\\
92	130.23982	\\
93	128.43437	\\
94	125.93823	\\
95	127.09356	\\
96	127.725426	\\
97	127.23725	\\
98	126.22968	\\
99	127.53491	\\
100	131.50453	\\
101	136.07022	\\
102	137.59024	\\
103	135.86795	\\
104	133.90567	\\
105	131.1046	\\
106	128.69637	\\
107	129.37962	\\
108	128.76918	\\
109	129.58392	\\
110	132.09717	\\
111	132.57468	\\
112	134.979	\\
113	136.1747	\\
114	140.09267	\\
115	140.93648	\\
116	141.10957	\\
117	137.1615	\\
118	134.92686	\\
119	129.62341	\\
120	127.26768	\\
121	123.561295	\\
122	124.71717	\\
123	124.184006	\\
124	121.51171	\\
125	119.85112	\\
126	119.121185	\\
127	117.02943	\\
128	113.959496	\\
129	111.743866	\\
130	109.923645	\\
131	106.98617	\\
132	104.00304	\\
133	100.86762	\\
134	99.95217	\\
135	98.17576	\\
136	96.17335	\\
137	95.34191	\\
138	94.20853	\\
139	94.75516	\\
140	94.521576	\\
141	94.68416	\\
142	94.747894	\\
143	94.96082	\\
144	94.70459	\\
145	94.61756	\\
146	94.601685	\\
147	94.1566	\\
148	94.419014	\\
149	94.06235	\\
150	93.12362	\\
151	93.05855	\\
152	93.67054	\\
153	95.93842	\\
154	97.06426	\\
155	96.776215	\\
156	96.75915	\\
157	98.21913	\\
158	100.032074	\\
159	98.49338	\\
160	97.81561	\\
161	98.31439	\\
162	98.62759	\\
163	95.972626	\\
164	88.282585	\\
165	84.453285	\\
166	81.48167	\\
167	78.23971	\\
168	75.57621	\\
169	72.88781	\\
170	70.63049	\\
171	68.33514	\\
172	65.943375	\\
173	64.32448	\\
174	63.266876	\\
175	62.43289	\\
176	62.238834	\\
177	62.14018	\\
178	62.081963	\\
179	61.278416	\\
180	59.98196	\\
181	58.537415	\\
182	57.850372	\\
183	57.84963	\\
184	57.37692	\\
185	57.222725	\\
186	57.17265	\\
187	56.49538	\\
188	55.48854	\\
189	54.063137	\\
190	52.89578	\\
191	51.73938	\\
192	50.504955	\\
193	49.690434	\\
194	48.912094	\\
195	48.52017	\\
196	47.97048	\\
197	47.799816	\\
198	48.125042	\\
199	48.42609	\\
200	47.45843	\\
201	46.766624	\\
202	44.08119	\\
203	43.8799	\\
204	43.07876	\\
205	40.745346	\\
206	42.4142	\\
207	42.680344	\\
208	42.167416	\\
209	40.92327	\\
210	40.805134	\\
211	40.467094	\\
212	39.570858	\\
213	38.680832	\\
214	37.90954	\\
215	35.60586	\\
216	32.52117	\\
217	30.82796	\\
218	29.143675	\\
219	27.851385	\\
220	26.199106	\\
221	25.873882	\\
222	24.27282	\\
223	23.534393	\\
224	22.046257	\\
};
\addlegendentry{Piece-wise RUL}

\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
1	184.99884	\\
2	184.69221	\\
3	184.79085	\\
4	184.80458	\\
5	184.67476	\\
6	184.7494	\\
7	184.64243	\\
8	184.55916	\\
9	184.54028	\\
10	184.34772	\\
11	184.39006	\\
12	184.59209	\\
13	184.55528	\\
14	184.26726	\\
15	184.08746	\\
16	184.11255	\\
17	184.03926	\\
18	184.34685	\\
19	184.23334	\\
20	184.43858	\\
21	184.53773	\\
22	184.7128	\\
23	184.66374	\\
24	184.60664	\\
25	184.65158	\\
26	184.75467	\\
27	184.87521	\\
28	184.96019	\\
29	184.89885	\\
30	184.81699	\\
31	184.876	\\
32	184.95445	\\
33	184.91542	\\
34	184.80716	\\
35	184.7483	\\
36	184.66777	\\
37	184.68307	\\
38	184.83507	\\
39	184.99431	\\
40	185.02069	\\
41	184.99905	\\
42	184.88321	\\
43	184.60152	\\
44	184.16786	\\
45	183.74298	\\
46	183.24869	\\
47	182.77126	\\
48	182.66115	\\
49	182.87384	\\
50	182.67819	\\
51	182.4707	\\
52	182.3905	\\
53	182.3222	\\
54	181.98685	\\
55	181.48079	\\
56	180.96135	\\
57	180.72025	\\
58	181.1017	\\
59	181.79868	\\
60	182.13867	\\
61	182.38675	\\
62	182.47412	\\
63	182.63293	\\
64	182.78018	\\
65	183.10963	\\
66	182.94424	\\
67	183.07265	\\
68	183.1573	\\
69	183.72847	\\
70	183.98619	\\
71	183.96631	\\
72	183.87624	\\
73	183.72656	\\
74	184.69417	\\
75	185.5956	\\
76	186.30045	\\
77	186.83449	\\
78	187.17569	\\
79	187.3986	\\
80	187.56898	\\
81	187.56783	\\
82	187.44089	\\
83	187.42044	\\
84	187.54362	\\
85	187.66264	\\
86	187.63055	\\
87	187.45729	\\
88	186.98595	\\
89	186.13145	\\
90	184.61911	\\
91	182.23083	\\
92	180.51389	\\
93	178.92325	\\
94	177.62123	\\
95	178.39186	\\
96	179.43298	\\
97	180.04268	\\
98	179.65088	\\
99	179.89769	\\
100	181.63353	\\
101	183.6058	\\
102	184.03346	\\
103	183.80772	\\
104	182.91956	\\
105	181.06967	\\
106	179.11261	\\
107	178.48167	\\
108	177.78294	\\
109	177.65442	\\
110	178.19234	\\
111	177.89978	\\
112	177.11395	\\
113	177.50888	\\
114	177.05267	\\
115	175.18861	\\
116	174.53075	\\
117	174.46956	\\
118	174.64934	\\
119	173.91743	\\
120	173.4283	\\
121	172.31586	\\
122	173.59616	\\
123	173.49365	\\
124	171.81656	\\
125	170.07584	\\
126	167.73933	\\
127	164.05582	\\
128	160.28868	\\
129	158.02269	\\
130	154.57555	\\
131	149.96341	\\
132	146.38428	\\
133	143.43324	\\
134	142.25958	\\
135	140.82458	\\
136	138.9168	\\
137	138.39644	\\
138	138.21341	\\
139	138.85005	\\
140	137.96043	\\
141	138.11491	\\
142	137.66318	\\
143	137.65643	\\
144	136.94872	\\
145	136.28712	\\
146	135.4643	\\
147	134.6839	\\
148	134.05174	\\
149	132.67099	\\
150	130.8105	\\
151	129.76747	\\
152	129.16885	\\
153	128.67766	\\
154	128.06653	\\
155	126.795105	\\
156	127.13394	\\
157	128.12254	\\
158	128.02493	\\
159	126.80363	\\
160	126.043755	\\
161	125.67533	\\
162	125.16881	\\
163	124.30142	\\
164	122.79532	\\
165	121.163025	\\
166	121.09261	\\
167	120.07323	\\
168	118.804184	\\
169	117.59705	\\
170	117.18748	\\
171	115.880844	\\
172	114.884254	\\
173	114.5879	\\
174	114.56512	\\
175	114.39966	\\
176	114.86966	\\
177	115.39544	\\
178	115.083954	\\
179	115.07855	\\
180	114.00253	\\
181	112.379974	\\
182	111.95894	\\
183	112.31602	\\
184	110.87353	\\
185	110.5407	\\
186	110.21275	\\
187	109.15643	\\
188	107.103455	\\
189	104.87172	\\
190	103.10764	\\
191	101.038635	\\
192	99.545494	\\
193	99.319954	\\
194	98.79555	\\
195	98.26671	\\
196	97.12591	\\
197	95.91782	\\
198	94.55432	\\
199	93.40655	\\
200	91.21161	\\
201	88.89684	\\
202	86.42016	\\
203	84.18204	\\
204	81.8534	\\
205	79.989426	\\
206	78.79439	\\
207	77.61077	\\
208	76.23053	\\
209	74.75906	\\
210	72.786354	\\
211	70.45538	\\
212	68.05081	\\
213	65.9866	\\
214	63.960655	\\
215	61.362637	\\
216	58.413376	\\
217	55.803036	\\
218	53.793514	\\
219	52.10408	\\
220	50.78064	\\
221	49.649757	\\
222	48.37968	\\
223	47.325005	\\
224	45.96832	\\
};
\addlegendentry{T-FGSM attack}

\addplot [color=mycolor4,line width=1.5pt]
  table[row sep=crcr]{%
1	181.8424	\\
2	180.38753	\\
3	180.69919	\\
4	180.78682	\\
5	180.53665	\\
6	180.831	\\
7	180.67511	\\
8	180.59657	\\
9	180.71472	\\
10	180.55945	\\
11	180.69449	\\
12	181.22388	\\
13	181.14517	\\
14	180.52948	\\
15	180.41083	\\
16	180.53622	\\
17	180.37498	\\
18	180.81891	\\
19	180.48581	\\
20	180.82382	\\
21	180.98657	\\
22	181.29984	\\
23	180.97438	\\
24	180.79611	\\
25	180.90535	\\
26	181.36041	\\
27	181.97778	\\
28	182.47647	\\
29	182.02374	\\
30	181.45294	\\
31	181.67209	\\
32	181.92914	\\
33	181.96526	\\
34	181.65854	\\
35	182.06265	\\
36	182.18332	\\
37	182.15826	\\
38	182.27406	\\
39	182.31	\\
40	182.3609	\\
41	182.66133	\\
42	183.37921	\\
43	183.47618	\\
44	183.75644	\\
45	183.72559	\\
46	183.62822	\\
47	182.79755	\\
48	182.57489	\\
49	182.80078	\\
50	183.00377	\\
51	183.33089	\\
52	183.3703	\\
53	183.65866	\\
54	183.45766	\\
55	183.46744	\\
56	183.39433	\\
57	183.6	\\
58	183.57474	\\
59	183.9216	\\
60	183.90538	\\
61	184.04713	\\
62	184.17644	\\
63	184.34	\\
64	184.34482	\\
65	184.63098	\\
66	184.6173	\\
67	184.71156	\\
68	184.96127	\\
69	184.892	\\
70	184.958	\\
71	185.03671	\\
72	185.10414	\\
73	185.11984	\\
74	185.08423	\\
75	185.09982	\\
76	185.07822	\\
77	185.07515	\\
78	185.16641	\\
79	185.22388	\\
80	185.21326	\\
81	185.22858	\\
82	185.24384	\\
83	185.22646	\\
84	185.26276	\\
85	185.27463	\\
86	185.27596	\\
87	185.30043	\\
88	185.29024	\\
89	185.26347	\\
90	185.25003	\\
91	185.20984	\\
92	185.07533	\\
93	184.95016	\\
94	184.85698	\\
95	184.93141	\\
96	184.98018	\\
97	185.16194	\\
98	185.17113	\\
99	185.18423	\\
100	185.23927	\\
101	185.2887	\\
102	185.29375	\\
103	185.31085	\\
104	185.31766	\\
105	185.31047	\\
106	185.29799	\\
107	185.28447	\\
108	185.26613	\\
109	185.25406	\\
110	185.23076	\\
111	185.15393	\\
112	185.04353	\\
113	185.13773	\\
114	185.36284	\\
115	185.77933	\\
116	186.17828	\\
117	186.24333	\\
118	186.2828	\\
119	186.04755	\\
120	185.88136	\\
121	185.4731	\\
122	185.69432	\\
123	185.77724	\\
124	185.41454	\\
125	184.83495	\\
126	184.36534	\\
127	182.2497	\\
128	179.25624	\\
129	176.55655	\\
130	173.75293	\\
131	169.74263	\\
132	166.70113	\\
133	164.17075	\\
134	162.91594	\\
135	161.75108	\\
136	160.49513	\\
137	160.51915	\\
138	161.35338	\\
139	163.25748	\\
140	163.957	\\
141	165.10193	\\
142	165.72137	\\
143	166.67393	\\
144	166.9642	\\
145	166.94456	\\
146	166.82053	\\
147	166.57353	\\
148	166.33762	\\
149	165.08147	\\
150	162.9844	\\
151	161.355	\\
152	160.47598	\\
153	160.09041	\\
154	158.91902	\\
155	156.69408	\\
156	156.0427	\\
157	156.77875	\\
158	156.2682	\\
159	154.2007	\\
160	152.28328	\\
161	150.86739	\\
162	149.4449	\\
163	147.59192	\\
164	145.02052	\\
165	142.27664	\\
166	141.21426	\\
167	139.12662	\\
168	136.99667	\\
169	135.25233	\\
170	134.52025	\\
171	132.98254	\\
172	131.84465	\\
173	131.42018	\\
174	131.22533	\\
175	130.96361	\\
176	131.25038	\\
177	131.4044	\\
178	130.62592	\\
179	130.18922	\\
180	129.00615	\\
181	127.47159	\\
182	127.014046	\\
183	127.21819	\\
184	125.84343	\\
185	125.5344	\\
186	125.1954	\\
187	124.3377	\\
188	122.63205	\\
189	121.07947	\\
190	120.04983	\\
191	118.71836	\\
192	117.66727	\\
193	117.14356	\\
194	116.23109	\\
195	115.460434	\\
196	114.96613	\\
197	114.96609	\\
198	114.64592	\\
199	114.56717	\\
200	113.345795	\\
201	112.14526	\\
202	110.95284	\\
203	109.78738	\\
204	108.324196	\\
205	107.43078	\\
206	106.83404	\\
207	106.00921	\\
208	104.730034	\\
209	103.22643	\\
210	101.00109	\\
211	98.48993	\\
212	96.085335	\\
213	94.37044	\\
214	92.45859	\\
215	89.45896	\\
216	85.76773	\\
217	82.70221	\\
218	80.453415	\\
219	78.35086	\\
220	76.79878	\\
221	75.71882	\\
222	74.33271	\\
223	73.25708	\\
224	71.33532	\\
};
\addlegendentry{T-BIM attack}



\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}
\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}

\draw[fill=Low,opacity=0.2]  (0,250) -- (245,250) -- (245,150) -- (0,150) -- cycle;
\fill[Medium,opacity=0.2] (0,150) -- (245,150) -- (245,100) -- (0,100) -- cycle;
\fill[High,opacity=0.2] (0,100) -- (245,100) -- (245,50) -- (0,50) -- cycle;
\fill[Critical,opacity=0.2] (0,50) -- (245,50) -- (245,0) -- (0,0) -- cycle;
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\node at (20,165)[armygreen]{Low};
\node at (30,115)[armygreen]{Medium};
\node at (21,65)[armygreen]{High};
\node at (27,15)[armygreen]{Critical};

\draw (235,80) node[cross,red] {};%true=25 time=224%
%\draw (205,100) node[cross,red] {};%true=50 time=195%
%\draw (155,150) node[cross,red] {};%true=100 time 145%

\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_pred.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=-10,
ymax=220,
xtick ={0,25,50,75},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200,225,250},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor2,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	68	\\
2	81	\\
3	90	\\
4	92	\\
5	90	\\
6	94	\\
7	95	\\
8	96	\\
9	123	\\
10	94	\\
11	83	\\
12	49	\\
13	27	\\
14	86	\\
15	15	\\
16	56	\\
17	112	\\
18	19	\\
19	65	\\
20	96	\\
21	89	\\
22	114	\\
23	7	\\
24	47	\\
25	6	\\
26	10	\\
27	18	\\
28	20	\\
29	49	\\
30	27	\\
31	17	\\
32	9	\\
33	58	\\
34	113	\\
35	46	\\
36	20	\\
37	113	\\
38	28	\\
39	25	\\
40	96	\\
41	136	\\
42	14	\\
43	102	\\
44	36	\\
45	113	\\
46	99	\\
47	20	\\
48	53	\\
49	71	\\
50	27	\\
51	13	\\
52	7	\\
53	93	\\
54	49	\\
55	130	\\
56	125	\\
57	112	\\
58	9	\\
59	33	\\
60	62	\\
61	89	\\
62	7	\\
63	8	\\
64	57	\\
65	88	\\
66	135	\\
67	27	\\
68	37	\\
69	19	\\
70	84	\\
71	54	\\
72	127	\\
73	136	\\
74	81	\\
75	58	\\
76	116	\\
77	19	\\
};
\addlegendentry{True RUL}




\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
1	62.01703	\\
2	72.96454	\\
3	87.12062	\\
4	105.84158	\\
5	105.065544	\\
6	100.61328	\\
7	78.461136	\\
8	140.92393	\\
9	110.335526	\\
10	97.57628	\\
11	83.99304	\\
12	45.01	\\
13	26.544094	\\
14	69.055336	\\
15	16.143446	\\
16	60.698143	\\
17	119.98399	\\
18	19.41734	\\
19	65.149826	\\
20	96.67172	\\
21	80.87248	\\
22	80.247406	\\
23	4.9050274	\\
24	41.198307	\\
25	4.363244	\\
26	8.012569	\\
27	17.663456	\\
28	18.38966	\\
29	60.999737	\\
30	24.845757	\\
31	15.6207	\\
32	4.8645906	\\
33	61.304733	\\
34	96.254395	\\
35	40.702435	\\
36	16.406265	\\
37	84.502655	\\
38	30.8285	\\
39	22.7753	\\
40	107.57002	\\
41	194.05489	\\
42	15.838239	\\
43	94.62038	\\
44	32.343967	\\
45	103.43178	\\
46	104.79587	\\
47	18.336033	\\
48	53.57677	\\
49	70.483055	\\
50	22.70794	\\
51	17.001968	\\
52	5.1743164	\\
53	80.737015	\\
54	51.916645	\\
55	91.316376	\\
56	114.7567	\\
57	98.73093	\\
58	4.867989	\\
59	25.499502	\\
60	90.24559	\\
61	84.09683	\\
62	4.8152127	\\
63	8.783452	\\
64	70.73162	\\
65	86.80951	\\
66	124.99324	\\
67	24.457417	\\
68	30.692822	\\
69	22.531078	\\
70	55.996403	\\
71	55.407444	\\
72	98.83301	\\
73	139.17036	\\
74	85.97555	\\
75	67.78777	\\
76	139.73529	\\
77	19.10324	\\
};
\addlegendentry{Predicted RUL}

\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_sig_BI.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.27	\\
2	0.24	\\
3	0.15	\\
4	0.34	\\
5	0.2	\\
6	0.24	\\
7	0.25	\\
8	0.32	\\
9	0.22	\\
10	0.43	\\
11	0.08	\\
12	0.3	\\
13	0.33	\\
14	0.36	\\
15	0.25	\\
16	0.29	\\
17	0.3	\\
18	0.26	\\
19	0.13	\\
20	0.35	\\
21	0.2	\\
22	0.3	\\
23	0.22	\\
24	0.23	\\
25	0.18	\\
26	0.2	\\
27	0.29	\\
28	0.25	\\
29	0.39	\\
30	0.36	\\
31	0.38	\\
32	0.2	\\
33	0.17	\\
34	0.31	\\
35	0.29	\\
36	0.23	\\
37	0.28	\\
38	0.27	\\
39	0.07	\\
40	0.24	\\
41	0.24	\\
42	0.34	\\
43	0.32	\\
44	0.33	\\
45	0.07	\\
46	0.26	\\
47	0.41	\\
48	0.42	\\
49	0.18	\\
50	0.27	\\
51	0.3	\\
52	0.28	\\
53	0.39	\\
54	0.31	\\
55	0.34	\\
56	0.32	\\
57	0.26	\\
58	0.32	\\
59	0.26	\\
60	0.19	\\
61	0.28	\\
62	0.32	\\
63	0.16	\\
64	0.2	\\
65	0.26	\\
66	0.36	\\
67	0.41	\\
68	0.3	\\
69	0.46	\\
70	0.25	\\
71	0.32	\\
72	0.27	\\
73	0.19	\\
74	0.3	\\
75	0.36	\\
76	0.22	\\
77	0.27	\\
78	0.36	\\
79	0.36	\\
80	0.3	\\
81	0.28	\\
82	0.17	\\
83	0.23	\\
84	0.2	\\
85	0.21	\\
86	0.19	\\
87	0.34	\\
88	0.29	\\
89	0.24	\\
90	0.28	\\
91	0.25	\\
92	0.41	\\
93	0.25	\\
94	0.13	\\
95	0.26	\\
96	0.33	\\
97	0.19	\\
98	0.18	\\
99	0.34	\\
100	0.29	\\
101	0.2	\\
102	0.22	\\
103	0.36	\\
104	0.34	\\
105	0.15	\\
106	0.38	\\
107	0.17	\\
108	0.21	\\
109	0.24	\\
110	0.27	\\
111	0.24	\\
112	0.15	\\
113	0.15	\\
114	0.33	\\
115	0.22	\\
116	0.21	\\
117	0.35	\\
118	0.33	\\
119	0.28	\\
120	0.35	\\
121	0.34	\\
122	0.25	\\
123	0.28	\\
124	0.23	\\
125	0.38	\\
126	0.42	\\
127	0.25	\\
128	0.11	\\
129	0.24	\\
130	0.21	\\
131	0.3	\\
132	0.28	\\
133	0.28	\\
134	0.27	\\
135	0.26	\\
136	0.41	\\
137	0.3	\\
138	0.34	\\
139	0.36	\\
140	0.33	\\
141	0.31	\\
142	0.15	\\
143	0.38	\\
144	0.32	\\
145	0.49	\\
146	0.41	\\
147	0.35	\\
148	0.23	\\
149	0.4	\\
150	0.32	\\
151	0.29	\\
152	0.41	\\
153	0.22	\\
154	0.29	\\
155	0.12	\\
156	0.46	\\
157	0.32	\\
158	0.24	\\
159	0.35	\\
160	0.32	\\
161	0.4	\\
162	0.2	\\
163	0.24	\\
164	0.23	\\
165	0.34	\\
166	0.35	\\
167	0.33	\\
168	0.31	\\
169	0.27	\\
170	0.16	\\
171	0.32	\\
172	0.29	\\
173	0.23	\\
174	0.24	\\
175	0.42	\\
176	0.29	\\
177	0.36	\\
178	0.31	\\
179	0.1	\\
180	0.25	\\
181	0.39	\\
182	0.3	\\
183	0.31	\\
184	0.31	\\
185	0.41	\\
186	0.32	\\
187	0.37	\\
188	0.3	\\
189	0.4	\\
190	0.45	\\
191	0.2	\\
192	0.33	\\
193	0.27	\\
194	0.36	\\
195	0.41	\\
196	0.24	\\
197	0.38	\\
198	0.32	\\
199	0.38	\\
200	0.36	\\
201	0.3	\\
202	0.36	\\
203	0.31	\\
204	0.26	\\
205	0.31	\\
206	0.49	\\
207	0.42	\\
208	0.32	\\
209	0.25	\\
210	0.35	\\
211	0.36	\\
212	0.37	\\
213	0.3	\\
214	0.38	\\
215	0.35	\\
216	0.48	\\
217	0.34	\\
218	0.36	\\
219	0.32	\\
220	0.33	\\
221	0.28	\\
222	0.28	\\
223	0.48	\\
224	0.25	\\
225	0.39	\\
226	0.39	\\
227	0.31	\\
228	0.39	\\
229	0.61	\\
230	0.42	\\
231	0.47	\\
232	0.42	\\
233	0.48	\\
234	0.37	\\
235	0.21	\\
236	0.35	\\
237	0.46	\\
238	0.47	\\
239	0.24	\\
240	0.47	\\
241	0.36	\\
242	0.59	\\
243	0.51	\\
244	0.42	\\
245	0.35	\\
246	0.35	\\
247	0.4	\\
248	0.37	\\
249	0.5	\\
250	0.43	\\
251	0.4	\\
252	0.36	\\
253	0.42	\\
254	0.4	\\
255	0.49	\\
256	0.29	\\
257	0.5	\\
258	0.62	\\
259	0.44	\\
260	0.49	\\
261	0.37	\\
262	0.39	\\
263	0.63	\\
264	0.37	\\
265	0.46	\\
266	0.52	\\
267	0.37	\\
268	0.45	\\
269	0.51	\\
270	0.57	\\
271	0.51	\\
272	0.43	\\
273	0.52	\\
274	0.49	\\
275	0.49	\\
276	0.51	\\
277	0.6	\\
278	0.52	\\
279	0.72	\\
280	0.32	\\
281	0.52	\\
282	0.42	\\
283	0.41	\\
284	0.5	\\
285	0.55	\\
286	0.53	\\
287	0.37	\\
288	0.56	\\
289	0.52	\\
290	0.49	\\
291	0.56	\\
292	0.66	\\
293	0.57	\\
294	0.49	\\
295	0.66	\\
296	0.55	\\
297	0.55	\\
298	0.49	\\
299	0.67	\\
300	0.69	\\
301	0.6	\\
302	0.48	\\
303	0.56	\\
};
\addlegendentry{BIM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/LSTM_sig_FG.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=-10,
xmax=310,
xlabel style={font=\color{white!15!black}},
xlabel={Time Cycle},
ymin=0,
ymax=1,
xtick ={0,50,100,150,200,250,300},
ylabel style={font=\color{white!15!black}},
ylabel={Normalized range},
ytick ={0,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,line width=0.5pt]
  table[row sep=crcr]{%
1	0.295180723	\\
2	0.256024096	\\
3	0.159638554	\\
4	0.370481928	\\
5	0.210843373	\\
6	0.259036145	\\
7	0.271084337	\\
8	0.343373494	\\
9	0.237951807	\\
10	0.46686747	\\
11	0.081325301	\\
12	0.322289157	\\
13	0.355421687	\\
14	0.388554217	\\
15	0.268072289	\\
16	0.31626506	\\
17	0.319277108	\\
18	0.280120482	\\
19	0.144578313	\\
20	0.373493976	\\
21	0.219879518	\\
22	0.319277108	\\
23	0.237951807	\\
24	0.25	\\
25	0.189759036	\\
26	0.21686747	\\
27	0.31626506	\\
28	0.268072289	\\
29	0.421686747	\\
30	0.388554217	\\
31	0.412650602	\\
32	0.219879518	\\
33	0.180722892	\\
34	0.328313253	\\
35	0.310240964	\\
36	0.246987952	\\
37	0.304216867	\\
38	0.286144578	\\
39	0.072289157	\\
40	0.256024096	\\
41	0.253012048	\\
42	0.36746988	\\
43	0.34939759	\\
44	0.355421687	\\
45	0.078313253	\\
46	0.280120482	\\
47	0.445783133	\\
48	0.454819277	\\
49	0.198795181	\\
50	0.292168675	\\
51	0.319277108	\\
52	0.301204819	\\
53	0.418674699	\\
54	0.334337349	\\
55	0.361445783	\\
56	0.346385542	\\
57	0.28313253	\\
58	0.34939759	\\
59	0.280120482	\\
60	0.201807229	\\
61	0.298192771	\\
62	0.34939759	\\
63	0.174698795	\\
64	0.213855422	\\
65	0.28313253	\\
66	0.38253012	\\
67	0.439759036	\\
68	0.322289157	\\
69	0.490963855	\\
70	0.271084337	\\
71	0.340361446	\\
72	0.295180723	\\
73	0.207831325	\\
74	0.319277108	\\
75	0.391566265	\\
76	0.234939759	\\
77	0.292168675	\\
78	0.388554217	\\
79	0.391566265	\\
80	0.325301205	\\
81	0.298192771	\\
82	0.180722892	\\
83	0.25	\\
84	0.219879518	\\
85	0.225903614	\\
86	0.207831325	\\
87	0.361445783	\\
88	0.307228916	\\
89	0.262048193	\\
90	0.304216867	\\
91	0.274096386	\\
92	0.439759036	\\
93	0.265060241	\\
94	0.138554217	\\
95	0.280120482	\\
96	0.358433735	\\
97	0.207831325	\\
98	0.189759036	\\
99	0.361445783	\\
100	0.307228916	\\
101	0.210843373	\\
102	0.240963855	\\
103	0.391566265	\\
104	0.364457831	\\
105	0.156626506	\\
106	0.412650602	\\
107	0.18373494	\\
108	0.222891566	\\
109	0.262048193	\\
110	0.286144578	\\
111	0.262048193	\\
112	0.159638554	\\
113	0.165662651	\\
114	0.355421687	\\
115	0.240963855	\\
116	0.222891566	\\
117	0.379518072	\\
118	0.352409639	\\
119	0.304216867	\\
120	0.373493976	\\
121	0.361445783	\\
122	0.268072289	\\
123	0.298192771	\\
124	0.25	\\
125	0.409638554	\\
126	0.451807229	\\
127	0.265060241	\\
128	0.114457831	\\
129	0.253012048	\\
130	0.225903614	\\
131	0.319277108	\\
132	0.304216867	\\
133	0.298192771	\\
134	0.292168675	\\
135	0.277108434	\\
136	0.445783133	\\
137	0.319277108	\\
138	0.361445783	\\
139	0.388554217	\\
140	0.358433735	\\
141	0.337349398	\\
142	0.159638554	\\
143	0.409638554	\\
144	0.343373494	\\
145	0.527108434	\\
146	0.439759036	\\
147	0.379518072	\\
148	0.243975904	\\
149	0.427710843	\\
150	0.34939759	\\
151	0.307228916	\\
152	0.439759036	\\
153	0.237951807	\\
154	0.313253012	\\
155	0.13253012	\\
156	0.490963855	\\
157	0.34939759	\\
158	0.259036145	\\
159	0.373493976	\\
160	0.34939759	\\
161	0.430722892	\\
162	0.213855422	\\
163	0.256024096	\\
164	0.243975904	\\
165	0.364457831	\\
166	0.379518072	\\
167	0.352409639	\\
168	0.337349398	\\
169	0.295180723	\\
170	0.168674699	\\
171	0.340361446	\\
172	0.313253012	\\
173	0.25	\\
174	0.253012048	\\
175	0.448795181	\\
176	0.313253012	\\
177	0.385542169	\\
178	0.328313253	\\
179	0.105421687	\\
180	0.274096386	\\
181	0.415662651	\\
182	0.322289157	\\
183	0.334337349	\\
184	0.331325301	\\
185	0.439759036	\\
186	0.340361446	\\
187	0.40060241	\\
188	0.319277108	\\
189	0.427710843	\\
190	0.487951807	\\
191	0.219879518	\\
192	0.358433735	\\
193	0.295180723	\\
194	0.388554217	\\
195	0.436746988	\\
196	0.259036145	\\
197	0.406626506	\\
198	0.346385542	\\
199	0.406626506	\\
200	0.38253012	\\
201	0.322289157	\\
202	0.388554217	\\
203	0.337349398	\\
204	0.28313253	\\
205	0.331325301	\\
206	0.524096386	\\
207	0.451807229	\\
208	0.340361446	\\
209	0.271084337	\\
210	0.376506024	\\
211	0.385542169	\\
212	0.394578313	\\
213	0.322289157	\\
214	0.409638554	\\
215	0.379518072	\\
216	0.518072289	\\
217	0.36746988	\\
218	0.388554217	\\
219	0.34939759	\\
220	0.358433735	\\
221	0.298192771	\\
222	0.301204819	\\
223	0.512048193	\\
224	0.274096386	\\
225	0.415662651	\\
226	0.421686747	\\
227	0.337349398	\\
228	0.415662651	\\
229	0.656626506	\\
230	0.448795181	\\
231	0.5	\\
232	0.448795181	\\
233	0.512048193	\\
234	0.397590361	\\
235	0.225903614	\\
236	0.379518072	\\
237	0.493975904	\\
238	0.5	\\
239	0.253012048	\\
240	0.509036145	\\
241	0.388554217	\\
242	0.63253012	\\
243	0.545180723	\\
244	0.448795181	\\
245	0.376506024	\\
246	0.379518072	\\
247	0.43373494	\\
248	0.394578313	\\
249	0.539156627	\\
250	0.460843373	\\
251	0.43373494	\\
252	0.391566265	\\
253	0.451807229	\\
254	0.43373494	\\
255	0.527108434	\\
256	0.310240964	\\
257	0.542168675	\\
258	0.662650602	\\
259	0.469879518	\\
260	0.527108434	\\
261	0.394578313	\\
262	0.415662651	\\
263	0.680722892	\\
264	0.394578313	\\
265	0.493975904	\\
266	0.563253012	\\
267	0.40060241	\\
268	0.487951807	\\
269	0.548192771	\\
270	0.614457831	\\
271	0.548192771	\\
272	0.463855422	\\
273	0.554216867	\\
274	0.524096386	\\
275	0.527108434	\\
276	0.551204819	\\
277	0.641566265	\\
278	0.557228916	\\
279	0.774096386	\\
280	0.34939759	\\
281	0.563253012	\\
282	0.451807229	\\
283	0.442771084	\\
284	0.542168675	\\
285	0.596385542	\\
286	0.572289157	\\
287	0.40060241	\\
288	0.605421687	\\
289	0.560240964	\\
290	0.524096386	\\
291	0.605421687	\\
292	0.707831325	\\
293	0.611445783	\\
294	0.527108434	\\
295	0.713855422	\\
296	0.587349398	\\
297	0.593373494	\\
298	0.524096386	\\
299	0.722891566	\\
300	0.746987952	\\
301	0.647590361	\\
302	0.521084337	\\
303	0.602409639	\\
};
\addlegendentry{original signal}


\addplot [color=mycolor1,line width=0.5pt]
  table[row sep=crcr]{%
1	0.26	\\
2	0.23	\\
3	0.14	\\
4	0.33	\\
5	0.19	\\
6	0.23	\\
7	0.24	\\
8	0.31	\\
9	0.21	\\
10	0.42	\\
11	0.07	\\
12	0.29	\\
13	0.32	\\
14	0.35	\\
15	0.24	\\
16	0.28	\\
17	0.28	\\
18	0.25	\\
19	0.13	\\
20	0.33	\\
21	0.2	\\
22	0.28	\\
23	0.21	\\
24	0.22	\\
25	0.17	\\
26	0.19	\\
27	0.28	\\
28	0.24	\\
29	0.38	\\
30	0.35	\\
31	0.37	\\
32	0.2	\\
33	0.16	\\
34	0.29	\\
35	0.28	\\
36	0.22	\\
37	0.27	\\
38	0.25	\\
39	0.06	\\
40	0.23	\\
41	0.23	\\
42	0.33	\\
43	0.31	\\
44	0.32	\\
45	0.07	\\
46	0.25	\\
47	0.4	\\
48	0.4	\\
49	0.18	\\
50	0.26	\\
51	0.28	\\
52	0.27	\\
53	0.37	\\
54	0.3	\\
55	0.32	\\
56	0.31	\\
57	0.25	\\
58	0.31	\\
59	0.25	\\
60	0.18	\\
61	0.27	\\
62	0.31	\\
63	0.16	\\
64	0.19	\\
65	0.25	\\
66	0.34	\\
67	0.39	\\
68	0.29	\\
69	0.44	\\
70	0.24	\\
71	0.3	\\
72	0.26	\\
73	0.18	\\
74	0.28	\\
75	0.35	\\
76	0.21	\\
77	0.26	\\
78	0.35	\\
79	0.35	\\
80	0.29	\\
81	0.27	\\
82	0.16	\\
83	0.22	\\
84	0.2	\\
85	0.2	\\
86	0.18	\\
87	0.32	\\
88	0.27	\\
89	0.23	\\
90	0.27	\\
91	0.24	\\
92	0.39	\\
93	0.24	\\
94	0.12	\\
95	0.25	\\
96	0.32	\\
97	0.18	\\
98	0.17	\\
99	0.32	\\
100	0.27	\\
101	0.19	\\
102	0.21	\\
103	0.35	\\
104	0.32	\\
105	0.14	\\
106	0.37	\\
107	0.16	\\
108	0.2	\\
109	0.23	\\
110	0.25	\\
111	0.23	\\
112	0.14	\\
113	0.15	\\
114	0.32	\\
115	0.21	\\
116	0.2	\\
117	0.34	\\
118	0.31	\\
119	0.27	\\
120	0.33	\\
121	0.32	\\
122	0.24	\\
123	0.27	\\
124	0.22	\\
125	0.36	\\
126	0.4	\\
127	0.24	\\
128	0.1	\\
129	0.23	\\
130	0.2	\\
131	0.28	\\
132	0.27	\\
133	0.27	\\
134	0.26	\\
135	0.25	\\
136	0.4	\\
137	0.28	\\
138	0.32	\\
139	0.35	\\
140	0.32	\\
141	0.3	\\
142	0.14	\\
143	0.36	\\
144	0.31	\\
145	0.47	\\
146	0.39	\\
147	0.34	\\
148	0.22	\\
149	0.38	\\
150	0.31	\\
151	0.27	\\
152	0.39	\\
153	0.21	\\
154	0.28	\\
155	0.12	\\
156	0.44	\\
157	0.31	\\
158	0.23	\\
159	0.33	\\
160	0.31	\\
161	0.38	\\
162	0.19	\\
163	0.23	\\
164	0.22	\\
165	0.32	\\
166	0.34	\\
167	0.31	\\
168	0.3	\\
169	0.26	\\
170	0.15	\\
171	0.3	\\
172	0.28	\\
173	0.22	\\
174	0.23	\\
175	0.4	\\
176	0.28	\\
177	0.34	\\
178	0.29	\\
179	0.09	\\
180	0.24	\\
181	0.37	\\
182	0.29	\\
183	0.3	\\
184	0.29	\\
185	0.39	\\
186	0.3	\\
187	0.36	\\
188	0.28	\\
189	0.38	\\
190	0.43	\\
191	0.2	\\
192	0.32	\\
193	0.26	\\
194	0.35	\\
195	0.39	\\
196	0.23	\\
197	0.36	\\
198	0.31	\\
199	0.36	\\
200	0.34	\\
201	0.29	\\
202	0.35	\\
203	0.3	\\
204	0.25	\\
205	0.29	\\
206	0.47	\\
207	0.4	\\
208	0.3	\\
209	0.24	\\
210	0.34	\\
211	0.34	\\
212	0.35	\\
213	0.29	\\
214	0.36	\\
215	0.34	\\
216	0.46	\\
217	0.33	\\
218	0.35	\\
219	0.31	\\
220	0.32	\\
221	0.27	\\
222	0.27	\\
223	0.46	\\
224	0.24	\\
225	0.37	\\
226	0.38	\\
227	0.3	\\
228	0.37	\\
229	0.58	\\
230	0.4	\\
231	0.45	\\
232	0.4	\\
233	0.46	\\
234	0.35	\\
235	0.2	\\
236	0.34	\\
237	0.44	\\
238	0.45	\\
239	0.23	\\
240	0.45	\\
241	0.35	\\
242	0.56	\\
243	0.49	\\
244	0.4	\\
245	0.34	\\
246	0.34	\\
247	0.39	\\
248	0.35	\\
249	0.48	\\
250	0.41	\\
251	0.39	\\
252	0.35	\\
253	0.4	\\
254	0.39	\\
255	0.47	\\
256	0.28	\\
257	0.48	\\
258	0.59	\\
259	0.42	\\
260	0.47	\\
261	0.35	\\
262	0.37	\\
263	0.61	\\
264	0.35	\\
265	0.44	\\
266	0.5	\\
267	0.36	\\
268	0.43	\\
269	0.49	\\
270	0.55	\\
271	0.49	\\
272	0.41	\\
273	0.49	\\
274	0.47	\\
275	0.47	\\
276	0.49	\\
277	0.57	\\
278	0.5	\\
279	0.69	\\
280	0.31	\\
281	0.5	\\
282	0.4	\\
283	0.39	\\
284	0.48	\\
285	0.53	\\
286	0.51	\\
287	0.36	\\
288	0.54	\\
289	0.5	\\
290	0.47	\\
291	0.54	\\
292	0.63	\\
293	0.54	\\
294	0.47	\\
295	0.64	\\
296	0.52	\\
297	0.53	\\
298	0.47	\\
299	0.64	\\
300	0.66	\\
301	0.58	\\
302	0.46	\\
303	0.54	\\
};
\addlegendentry{FGSM attack}
\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_CNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%

\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\begin{comment}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	116.56	\\
2	80.12	\\
3	98.89	\\
4	110.89	\\
5	111.45	\\
6	106.24	\\
7	112.74	\\
8	110.27	\\
9	117.61	\\
10	114.99	\\
11	100.05	\\
12	97.51	\\
13	103.32	\\
14	65.08	\\
15	77.49	\\
16	113.01	\\
17	103.76	\\
18	68.1	\\
19	107.99	\\
20	90.66	\\
21	115.22	\\
22	117.77	\\
23	64.57	\\
24	86.11	\\
25	91.71	\\
26	107.41	\\
27	72.17	\\
28	104.9	\\
29	68.58	\\
30	106.12	\\
31	99.67	\\
32	66.31	\\
33	98.19	\\
34	71.83	\\
};
\addlegendentry{T-FGSM $\epsilon=0.3$}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	108.81	\\
2	78.79	\\
3	90.82	\\
4	99.42	\\
5	104.56	\\
6	102.25	\\
7	104.78	\\
8	109.08	\\
9	111.55	\\
10	109.12	\\
11	90.38	\\
12	92.09	\\
13	94.1	\\
14	63.98	\\
15	71.79	\\
16	107.53	\\
17	101.88	\\
18	65.98	\\
19	101.74	\\
20	86.47	\\
21	107.75	\\
22	114.69	\\
23	58.79	\\
24	80.13	\\
25	87.78	\\
26	101.81	\\
27	71.09	\\
28	103.37	\\
29	63.79	\\
30	96.95	\\
31	95.88	\\
32	62.9	\\
33	92.07	\\
34	67.44	\\
};
\addlegendentry{T-FGSM $\epsilon=0.1$}
\end{comment}

\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	109.13	\\
2	79.54	\\
3	92.19	\\
4	102.77	\\
5	103.31	\\
6	105.32	\\
7	108.66	\\
8	110.56	\\
9	112.17	\\
10	104.95	\\
11	96.82	\\
12	95.33	\\
13	100.3	\\
14	65.66	\\
15	76.44	\\
16	107.76	\\
17	102.77	\\
18	67.45	\\
19	107.2	\\
20	91.52	\\
21	112.78	\\
22	114.08	\\
23	61.6	\\
24	83.51	\\
25	84.89	\\
26	109.23	\\
27	71.1	\\
28	99.23	\\
29	66.83	\\
30	98.86	\\
31	94.36	\\
32	62.83	\\
33	91.66	\\
34	66.24	\\
};
\addlegendentry{T-FGSM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_GRU.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\begin{comment}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	113.1	\\
2	76.89	\\
3	92.43	\\
4	103.61	\\
5	103.79	\\
6	104.19	\\
7	107.72	\\
8	106.62	\\
9	112.01	\\
10	105.17	\\
11	93.01	\\
12	93.8	\\
13	98.93	\\
14	63.07	\\
15	74.47	\\
16	107.41	\\
17	99.71	\\
18	68.14	\\
19	103.08	\\
20	90.24	\\
21	113.25	\\
22	113.03	\\
23	62.03	\\
24	83.02	\\
25	87.03	\\
26	107.71	\\
27	69.78	\\
28	104.88	\\
29	64.56	\\
30	99.56	\\
31	98.25	\\
32	62.38	\\
33	94.61	\\
34	66.54	\\
};
\addlegendentry{T-FGSM $\epsilon=0.3$}



\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	108.15	\\
2	78.17	\\
3	93.11	\\
4	102.58	\\
5	104.12	\\
6	102.1	\\
7	107.63	\\
8	103.16	\\
9	106.07	\\
10	101.68	\\
11	93.62	\\
12	92.86	\\
13	95.32	\\
14	61.89	\\
15	73.09	\\
16	105.76	\\
17	95.84	\\
18	63.48	\\
19	98.88	\\
20	86.8	\\
21	104.63	\\
22	110.1	\\
23	61.18	\\
24	78.82	\\
25	83.04	\\
26	104.32	\\
27	71.27	\\
28	98.5	\\
29	62.23	\\
30	96.12	\\
31	91.41	\\
32	61.7	\\
33	90.36	\\
34	65.89	\\
};
\addlegendentry{T-FGSM $\epsilon=0.1$}
\end{comment}

\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	106.95	\\
2	74.55	\\
3	92.99	\\
4	103.15	\\
5	103.18	\\
6	98.64	\\
7	106.5	\\
8	104.85	\\
9	109.71	\\
10	106.15	\\
11	91.11	\\
12	96.11	\\
13	98.58	\\
14	65.1	\\
15	71.6	\\
16	106.01	\\
17	96.73	\\
18	66.6	\\
19	104.36	\\
20	88.1	\\
21	107.65	\\
22	112.28	\\
23	61.55	\\
24	81.14	\\
25	85.98	\\
26	103.49	\\
27	71.14	\\
28	99.6	\\
29	64.94	\\
30	101.65	\\
31	96.82	\\
32	62.86	\\
33	93.95	\\
34	67.09	\\
};
\addlegendentry{T-FGSM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_LSTM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1.5pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=50,
ymax=190,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={25,50,75,100,125,150},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\begin{comment}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	111.36	\\
2	77.43	\\
3	95.15	\\
4	104.27	\\
5	106.68	\\
6	105.25	\\
7	106.74	\\
8	109.34	\\
9	113.14	\\
10	110.37	\\
11	93.58	\\
12	94.74	\\
13	97.92	\\
14	63.87	\\
15	75.6	\\
16	112.46	\\
17	100.7	\\
18	67.96	\\
19	103.64	\\
20	91.47	\\
21	109.38	\\
22	112.81	\\
23	60.8	\\
24	81.25	\\
25	87.02	\\
26	106.39	\\
27	71.76	\\
28	102.51	\\
29	65.72	\\
30	101.02	\\
31	99.75	\\
32	63.92	\\
33	94.57	\\
34	66.73	\\
};
\addlegendentry{T-FGSM $\epsilon=0.3$}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	105.67	\\
2	74.54	\\
3	87.85	\\
4	103.51	\\
5	105.83	\\
6	98.16	\\
7	104.76	\\
8	107.13	\\
9	105.76	\\
10	106.67	\\
11	92.05	\\
12	92.4	\\
13	94.72	\\
14	64	\\
15	74.77	\\
16	108.74	\\
17	96.06	\\
18	67.01	\\
19	100.08	\\
20	87.48	\\
21	110.27	\\
22	108.87	\\
23	58.73	\\
24	81.72	\\
25	82.76	\\
26	102.55	\\
27	70.02	\\
28	97.58	\\
29	64.64	\\
30	100.2	\\
31	93.94	\\
32	61.36	\\
33	92.31	\\
34	64.09	\\
};
\addlegendentry{T-FGSM $\epsilon=0.1$}

\end{comment}

\addplot [color=gamboge,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	110.94	\\
2	75.75	\\
3	92.34	\\
4	104.53	\\
5	107.36	\\
6	102.36	\\
7	105.4	\\
8	109.02	\\
9	111.96	\\
10	106.94	\\
11	96.13	\\
12	92.72	\\
13	95.51	\\
14	63.32	\\
15	73.77	\\
16	108.59	\\
17	98.86	\\
18	67.18	\\
19	100.87	\\
20	88.33	\\
21	107.73	\\
22	111.15	\\
23	59.26	\\
24	81.47	\\
25	85.45	\\
26	103.48	\\
27	68.67	\\
28	99.89	\\
29	65.46	\\
30	102.44	\\
31	92.9	\\
32	63.43	\\
33	90.13	\\
34	67.75	\\
};
\addlegendentry{T-FGSM $\epsilon=0.2$}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}

\draw[fill=Medium,opacity=0.2]  (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;
\draw[fill=High,opacity=0.2] (0,50) -- (400,50) -- (400,5) -- (0,5) -- cycle;

\node at (45,90)[armygreen]{Medium};
\node at (31,10)[armygreen]{High};

\draw (10,80) node[cross,red] {};
\draw (20,80) node[cross,red] {};
\draw (30,80) node[cross,red] {};
\draw (40,80) node[cross,red] {};
\draw (50,80) node[cross,red] {};
\draw (60,80) node[cross,red] {};
\draw (70,80) node[cross,red] {};
\draw (80,80) node[cross,red] {};
\draw (90,80) node[cross,red] {};
\draw (100,80) node[cross,red] {};
\draw (110,80) node[cross,red] {};
\draw (120,80) node[cross,red] {};
\draw (130,80) node[cross,red] {};
\draw (140,80) node[cross,red] {};
\draw (150,80) node[cross,red] {};
\draw (160,80) node[cross,red] {};
\draw (170,80) node[cross,red] {};
\draw (180,80) node[cross,red] {};
\draw (190,80) node[cross,red] {};
\draw (200,80) node[cross,red] {};
\draw (210,80) node[cross,red] {};
\draw (220,80) node[cross,red] {};
\draw (230,80) node[cross,red] {};
\draw (240,80) node[cross,red] {};
\draw (250,80) node[cross,red] {};
\draw (260,80) node[cross,red] {};
\draw (270,80) node[cross,red] {};
\draw (280,80) node[cross,red] {};
\draw (290,80) node[cross,red] {};
\draw (300,80) node[cross,red] {};
\draw (310,80) node[cross,red] {};
\draw (320,80) node[cross,red] {};
\draw (330,80) node[cross,red] {};
\draw (340,80) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_TBIM_CNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%

\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}

\definecolor{beaver}{rgb}{0.62, 0.51, 0.44}
%

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=0,
ymax=225,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\addplot [color=beaver,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	97.23	\\
2	71.63	\\
3	79.38	\\
4	91.34	\\
5	96.29	\\
6	93.87	\\
7	91.21	\\
8	93.19	\\
9	96.11	\\
10	98.6	\\
11	84.18	\\
12	84.24	\\
13	89.79	\\
14	56.68	\\
15	66.92	\\
16	97.38	\\
17	89.44	\\
18	61.01	\\
19	95.26	\\
20	80.26	\\
21	96.83	\\
22	99.5	\\
23	55.12	\\
24	69.62	\\
25	74.99	\\
26	94.42	\\
27	60.57	\\
28	89.44	\\
29	59.23	\\
30	86.79	\\
31	85.33	\\
32	56.1	\\
33	79.01	\\
34	60.69	\\
};
\addlegendentry{Predicted RUL}


\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	116.56	\\
2	80.12	\\
3	98.89	\\
4	110.89	\\
5	111.45	\\
6	106.24	\\
7	112.74	\\
8	110.27	\\
9	117.61	\\
10	114.99	\\
11	100.05	\\
12	97.51	\\
13	103.32	\\
14	65.08	\\
15	77.49	\\
16	113.01	\\
17	103.76	\\
18	68.1	\\
19	107.99	\\
20	90.66	\\
21	115.22	\\
22	117.77	\\
23	64.57	\\
24	86.11	\\
25	91.71	\\
26	107.41	\\
27	72.17	\\
28	104.9	\\
29	68.58	\\
30	106.12	\\
31	99.67	\\
32	66.31	\\
33	98.19	\\
34	71.83	\\
};
\addlegendentry{T-FGSM }



\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	124.22	\\
2	107.44	\\
3	101.7	\\
4	115.03	\\
5	114.83	\\
6	110.26	\\
7	116.17	\\
8	117.19	\\
9	120.19	\\
10	114.45	\\
11	100	\\
12	101.78	\\
13	110.17	\\
14	89.12	\\
15	102.26	\\
16	122.99	\\
17	114.29	\\
18	93.71	\\
19	111.37	\\
20	100.1	\\
21	120	\\
22	120.52	\\
23	80.66	\\
24	113.42	\\
25	96.9	\\
26	112.82	\\
27	97	\\
28	113.06	\\
29	86.09	\\
30	107.2	\\
31	103.57	\\
32	80.54	\\
33	101.18	\\
34	89.01	\\
};
\addlegendentry{T-BIM}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}
\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}

\draw[fill=Low,opacity=0.2]  (0,250) -- (400,250) -- (400,150) -- (0,150) -- cycle;

\draw[fill=Medium,opacity=0.2]  (0,150) -- (400,150) -- (400,100) -- (0,100) -- cycle;
\draw[fill=High,opacity=0.2] (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;

\draw[fill=Critical,opacity=0.2] (0,50) -- (400,50) -- (400,0) -- (0,0) -- cycle;


\node at (40,170)[armygreen]{Low};
\node at (55,140)[armygreen]{Medium};
\node at (40,60)[armygreen]{High};
\node at (55,20)[armygreen]{Critical};

\draw (10,126) node[cross,red] {};
\draw (20,126) node[cross,red] {};
\draw (30,126) node[cross,red] {};
\draw (40,126) node[cross,red] {};
\draw (50,126) node[cross,red] {};
\draw (60,126) node[cross,red] {};
\draw (70,126) node[cross,red] {};
\draw (80,126) node[cross,red] {};
\draw (90,126) node[cross,red] {};
\draw (100,126) node[cross,red] {};
\draw (110,126) node[cross,red] {};
\draw (120,126) node[cross,red] {};
\draw (130,126) node[cross,red] {};
\draw (140,126) node[cross,red] {};
\draw (150,126) node[cross,red] {};
\draw (160,126) node[cross,red] {};
\draw (170,126) node[cross,red] {};
\draw (180,126) node[cross,red] {};
\draw (190,126) node[cross,red] {};
\draw (200,126) node[cross,red] {};
\draw (210,126) node[cross,red] {};
\draw (220,126) node[cross,red] {};
\draw (230,126) node[cross,red] {};
\draw (240,126) node[cross,red] {};
\draw (250,126) node[cross,red] {};
\draw (260,126) node[cross,red] {};
\draw (270,126) node[cross,red] {};
\draw (280,126) node[cross,red] {};
\draw (290,126) node[cross,red] {};
\draw (300,126) node[cross,red] {};
\draw (310,126) node[cross,red] {};
\draw (320,126) node[cross,red] {};
\draw (330,126) node[cross,red] {};
\draw (340,126) node[cross,red] {};


\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_TBIM_GRU.tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}

\definecolor{beaver}{rgb}{0.62, 0.51, 0.44}

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=0,
ymax=225,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\addplot [color=beaver,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	96.57	\\
2	69.65	\\
3	80.94	\\
4	91.62	\\
5	91.36	\\
6	91.93	\\
7	93.26	\\
8	95.96	\\
9	96.75	\\
10	93.12	\\
11	82.1	\\
12	84.63	\\
13	88.54	\\
14	58.04	\\
15	65.17	\\
16	97.34	\\
17	90.42	\\
18	58.95	\\
19	90.56	\\
20	79.3	\\
21	96.59	\\
22	101.62	\\
23	54.35	\\
24	73.02	\\
25	77.79	\\
26	94.46	\\
27	63.58	\\
28	91.02	\\
29	57.69	\\
30	87.93	\\
31	85.99	\\
32	54.13	\\
33	81.19	\\
34	58.91	\\
};
\addlegendentry{Predicted RUL}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	113.1	\\
2	76.89	\\
3	92.43	\\
4	103.61	\\
5	103.79	\\
6	104.19	\\
7	107.72	\\
8	106.62	\\
9	112.01	\\
10	105.17	\\
11	93.01	\\
12	93.8	\\
13	98.93	\\
14	63.07	\\
15	74.47	\\
16	107.41	\\
17	99.71	\\
18	68.14	\\
19	103.08	\\
20	90.24	\\
21	113.25	\\
22	113.03	\\
23	62.03	\\
24	83.02	\\
25	87.03	\\
26	107.71	\\
27	69.78	\\
28	104.88	\\
29	64.56	\\
30	99.56	\\
31	98.25	\\
32	62.38	\\
33	94.61	\\
34	66.54	\\
};
\addlegendentry{T-FGSM}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	117.84	\\
2	104.24	\\
3	99.29	\\
4	112.21	\\
5	110.83	\\
6	108.65	\\
7	118.33	\\
8	114.75	\\
9	117.36	\\
10	116.05	\\
11	100	\\
12	102.7	\\
13	107.61	\\
14	85.62	\\
15	101.85	\\
16	116.29	\\
17	109.35	\\
18	87.2	\\
19	112.78	\\
20	94.18	\\
21	115.8	\\
22	120.94	\\
23	78.83	\\
24	105.62	\\
25	93.34	\\
26	112.08	\\
27	95.82	\\
28	110.56	\\
29	85.11	\\
30	106.24	\\
31	103.22	\\
32	82.3	\\
33	98.58	\\
34	90.68	\\
};
\addlegendentry{T-BIM}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}
\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}

\draw[fill=Low,opacity=0.2]  (0,250) -- (400,250) -- (400,150) -- (0,150) -- cycle;

\draw[fill=Medium,opacity=0.2]  (0,150) -- (400,150) -- (400,100) -- (0,100) -- cycle;
\draw[fill=High,opacity=0.2] (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;

\draw[fill=Critical,opacity=0.2] (0,50) -- (400,50) -- (400,0) -- (0,0) -- cycle;


\node at (40,170)[armygreen]{Low};
\node at (55,140)[armygreen]{Medium};
\node at (40,60)[armygreen]{High};
\node at (55,20)[armygreen]{Critical};

\draw (10,126) node[cross,red] {};
\draw (20,126) node[cross,red] {};
\draw (30,126) node[cross,red] {};
\draw (40,126) node[cross,red] {};
\draw (50,126) node[cross,red] {};
\draw (60,126) node[cross,red] {};
\draw (70,126) node[cross,red] {};
\draw (80,126) node[cross,red] {};
\draw (90,126) node[cross,red] {};
\draw (100,126) node[cross,red] {};
\draw (110,126) node[cross,red] {};
\draw (120,126) node[cross,red] {};
\draw (130,126) node[cross,red] {};
\draw (140,126) node[cross,red] {};
\draw (150,126) node[cross,red] {};
\draw (160,126) node[cross,red] {};
\draw (170,126) node[cross,red] {};
\draw (180,126) node[cross,red] {};
\draw (190,126) node[cross,red] {};
\draw (200,126) node[cross,red] {};
\draw (210,126) node[cross,red] {};
\draw (220,126) node[cross,red] {};
\draw (230,126) node[cross,red] {};
\draw (240,126) node[cross,red] {};
\draw (250,126) node[cross,red] {};
\draw (260,126) node[cross,red] {};
\draw (270,126) node[cross,red] {};
\draw (280,126) node[cross,red] {};
\draw (290,126) node[cross,red] {};
\draw (300,126) node[cross,red] {};
\draw (310,126) node[cross,red] {};
\draw (320,126) node[cross,red] {};
\draw (330,126) node[cross,red] {};
\draw (340,126) node[cross,red] {};


\end{axis}
\end{tikzpicture}%


==> Figure/TFGSM_TBIM_LSTM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{RGB}{224,204,70}%
%
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\definecolor{gamboge}{rgb}{0.89, 0.61, 0.06}

\definecolor{beaver}{rgb}{0.62, 0.51, 0.44}

\usetikzlibrary{shapes.misc}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={Engine ID},
ymin=0,
ymax=225,
xtick ={0,5,10,15,20,25,30,35},
ylabel style={font=\color{white!15!black}},
ylabel={Predicted RUL in cycles},
ytick ={0,25,50,75,100,125,150,175,200},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]
\addplot [color=mycolor3,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	98	\\
2	69	\\
3	82	\\
4	91	\\
5	93	\\
6	91	\\
7	95	\\
8	96	\\
9	97	\\
10	95	\\
11	83	\\
12	84	\\
13	87	\\
14	57	\\
15	66	\\
16	97	\\
17	90	\\
18	59	\\
19	92	\\
20	79	\\
21	97	\\
22	100	\\
23	54	\\
24	72	\\
25	77	\\
26	94	\\
27	63	\\
28	90	\\
29	58	\\
30	89	\\
31	85	\\
32	55	\\
33	82	\\
34	59	\\
};
\addlegendentry{True RUL}

\addplot [color=beaver,dashed,line width = 1.5pt]
  table[row sep=crcr]{%
1	97.95	\\
2	67.7	\\
3	81.51	\\
4	90.58	\\
5	93.11	\\
6	90.72	\\
7	93.44	\\
8	96.48	\\
9	98.05	\\
10	95.29	\\
11	83.75	\\
12	84.19	\\
13	86.56	\\
14	56.92	\\
15	66.3	\\
16	95.55	\\
17	90.72	\\
18	59.24	\\
19	91.93	\\
20	80.38	\\
21	98.04	\\
22	101.53	\\
23	54.87	\\
24	70.88	\\
25	78.44	\\
26	92.73	\\
27	62.98	\\
28	91.39	\\
29	58.02	\\
30	88.65	\\
31	86.39	\\
32	53.95	\\
33	81.5	\\
34	59.09	\\
};
\addlegendentry{Predicted RUL}

\addplot [color=mycolor2,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	111.36	\\
2	77.43	\\
3	95.15	\\
4	104.27	\\
5	106.68	\\
6	105.25	\\
7	106.74	\\
8	109.34	\\
9	113.14	\\
10	110.37	\\
11	93.58	\\
12	94.74	\\
13	97.92	\\
14	63.87	\\
15	75.6	\\
16	112.46	\\
17	100.7	\\
18	67.96	\\
19	103.64	\\
20	91.47	\\
21	109.38	\\
22	112.81	\\
23	60.8	\\
24	81.25	\\
25	87.02	\\
26	106.39	\\
27	71.76	\\
28	102.51	\\
29	65.72	\\
30	101.02	\\
31	99.75	\\
32	63.92	\\
33	94.57	\\
34	66.73	\\
};
\addlegendentry{T-FGSM}

\addplot [color=byzantine,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	118.31	\\
2	105.07	\\
3	101.35	\\
4	112.91	\\
5	115.7	\\
6	111.54	\\
7	113.44	\\
8	115.5	\\
9	120.49	\\
10	115.41	\\
11	102.06	\\
12	103.91	\\
13	104.82	\\
14	86.44	\\
15	97.52	\\
16	115.47	\\
17	111.24	\\
18	85.7	\\
19	111.65	\\
20	95.21	\\
21	116.62	\\
22	122.97	\\
23	84.23	\\
24	104.46	\\
25	95.08	\\
26	116.37	\\
27	98.21	\\
28	112.36	\\
29	84.93	\\
30	108.68	\\
31	105.34	\\
32	83.95	\\
33	102.27	\\
34	92.25	\\
};
\addlegendentry{T-BIM}

\definecolor{High}{rgb}{1.0, 0.55, 0.0}
\definecolor{Medium}{rgb}{0.99, 0.93, 0.0}
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{Low}{rgb}{0.0, 0.42, 0.24}
\definecolor{Critical}{rgb}{0.99, 0.05, 0.21}

\draw[fill=Low,opacity=0.2]  (0,250) -- (400,250) -- (400,150) -- (0,150) -- cycle;

\draw[fill=Medium,opacity=0.2]  (0,150) -- (400,150) -- (400,100) -- (0,100) -- cycle;
\draw[fill=High,opacity=0.2] (0,100) -- (400,100) -- (400,50) -- (0,50) -- cycle;

\draw[fill=Critical,opacity=0.2] (0,50) -- (400,50) -- (400,0) -- (0,0) -- cycle;


\node at (40,170)[armygreen]{Low};
\node at (55,140)[armygreen]{Medium};
\node at (40,60)[armygreen]{High};
\node at (55,20)[armygreen]{Critical};

\draw (10,126) node[cross,red] {};
\draw (20,126) node[cross,red] {};
\draw (30,126) node[cross,red] {};
\draw (40,126) node[cross,red] {};
\draw (50,126) node[cross,red] {};
\draw (60,126) node[cross,red] {};
\draw (70,126) node[cross,red] {};
\draw (80,126) node[cross,red] {};
\draw (90,126) node[cross,red] {};
\draw (100,126) node[cross,red] {};
\draw (110,126) node[cross,red] {};
\draw (120,126) node[cross,red] {};
\draw (130,126) node[cross,red] {};
\draw (140,126) node[cross,red] {};
\draw (150,126) node[cross,red] {};
\draw (160,126) node[cross,red] {};
\draw (170,126) node[cross,red] {};
\draw (180,126) node[cross,red] {};
\draw (190,126) node[cross,red] {};
\draw (200,126) node[cross,red] {};
\draw (210,126) node[cross,red] {};
\draw (220,126) node[cross,red] {};
\draw (230,126) node[cross,red] {};
\draw (240,126) node[cross,red] {};
\draw (250,126) node[cross,red] {};
\draw (260,126) node[cross,red] {};
\draw (270,126) node[cross,red] {};
\draw (280,126) node[cross,red] {};
\draw (290,126) node[cross,red] {};
\draw (300,126) node[cross,red] {};
\draw (310,126) node[cross,red] {};
\draw (320,126) node[cross,red] {};
\draw (330,126) node[cross,red] {};
\draw (340,126) node[cross,red] {};

\end{axis}
\end{tikzpicture}%


==> Figure/epsilonRMSE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,128,0}%
\definecolor{mycolor4}{rgb}{1.0, 0.75, 0.0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=2.15in,
at={(2.239in,0.602in)},
legend pos=south east,
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Amount of perturbation ($\epsilon$)},
ymin=0,
ymax=100,
xtick ={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
ytick ={0,10,20,30,40,50,60,70},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,draw=white!15!black},
legend pos=north east
]

\addplot [color=mycolor4,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	10.65	\\ 
0.4	13.72	\\
0.6	18.37	\\
0.8	22.13	\\
1.0	30.48	\\
1.2	32.63	\\
1.4	33.78	\\
};
\addlegendentry{FGSM}

\addplot [color=mycolor1,line width=0.75pt]
  table[row sep=crcr]{%
0	0	\\
0.2	24.37	\\
0.4	32.98	\\
0.6	38.45	\\
0.8	42.76	\\
1.0	48.23	\\
1.2	53.67	\\
1.4	62.34	\\
};
\addlegendentry{BIM}

\end{axis}
\end{tikzpicture}%

